The Nd Break-Up Process in Leading Order in a Three-Dimensional Approach

A three-dimensional approach based on momentum vectors as variables for solving the three nucleon Faddeev equation in first order is presented. The nucleon-deuteron break-up amplitude is evaluated in leading order in the NN T-matrix, which is also generated directly in three dimensions avoiding a summation of partial wave contributions. A comparison of semi-exclusive observables in the $d(p,n)pp$ reaction calculated in this scheme with those generated by a traditional partial wave expansion shows perfect agreement at lower energies. At about 200 MeV nucleon laboratory energies deviations in the peak of the cross section appear, which may indicate that special care is required in a partial wave approach for energies at and higher than 200 MeV. The role of higher order rescattering processes beyond the leading order in the NN T-matrix is investigated with the result, that at 200 MeV rescattering still provides important contributions to the cross section and certain spin observables. The influence of a relativistic treatment of the kinematics is investigated. It is found that relativistic effects become important at projectile energies higher than 200 MeV.

==> Xay13xpwbb.100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: ay13xpwbb.100.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 25 11:53:36 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 1180 M
63 0 V
2837 0 R
-63 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
2000 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
2.000 UL
LT0
1587 1947 M
263 0 V
579 1334 M
15 -38 V
14 -39 V
15 -40 V
14 -40 V
15 -41 V
14 -40 V
15 -39 V
14 -40 V
15 -40 V
14 -38 V
15 -36 V
14 -35 V
15 -34 V
14 -35 V
15 -34 V
14 -32 V
15 -30 V
14 -28 V
15 -26 V
14 -23 V
15 -22 V
14 -21 V
15 -19 V
14 -18 V
15 -16 V
14 -16 V
15 -14 V
14 -11 V
15 -10 V
14 -9 V
15 -6 V
14 -5 V
15 -4 V
14 -2 V
15 -2 V
14 0 V
15 1 V
14 2 V
15 3 V
14 3 V
15 4 V
14 5 V
15 6 V
14 6 V
15 6 V
14 7 V
15 8 V
14 8 V
15 8 V
14 8 V
15 9 V
14 8 V
15 9 V
14 9 V
15 9 V
14 9 V
15 8 V
14 9 V
15 9 V
14 9 V
15 9 V
14 8 V
15 9 V
14 9 V
15 8 V
14 9 V
15 8 V
14 9 V
15 8 V
14 8 V
15 8 V
14 8 V
15 8 V
14 8 V
15 8 V
14 7 V
15 7 V
14 7 V
15 4 V
14 3 V
15 0 V
14 -2 V
15 -5 V
14 -7 V
15 -8 V
14 -10 V
15 -10 V
14 -10 V
15 -11 V
14 -11 V
15 -11 V
14 -12 V
15 -11 V
14 -12 V
15 -12 V
14 -12 V
15 -12 V
14 -12 V
15 -12 V
14 -11 V
15 -12 V
14 -11 V
15 -11 V
14 -11 V
15 -11 V
14 -10 V
15 -10 V
14 -9 V
15 -9 V
14 -8 V
15 -8 V
14 -7 V
15 -6 V
14 -6 V
15 -5 V
14 -5 V
15 -3 V
14 -3 V
15 -2 V
14 -1 V
15 0 V
14 0 V
15 2 V
14 3 V
15 4 V
14 4 V
15 6 V
14 7 V
15 7 V
14 9 V
15 10 V
14 10 V
15 12 V
14 12 V
15 14 V
14 15 V
15 15 V
14 16 V
15 18 V
14 18 V
15 19 V
14 20 V
15 20 V
14 22 V
15 22 V
14 23 V
15 24 V
14 24 V
15 25 V
14 25 V
15 26 V
14 27 V
15 27 V
14 27 V
15 28 V
14 28 V
15 28 V
14 29 V
15 28 V
14 29 V
15 28 V
14 29 V
15 28 V
14 29 V
15 28 V
14 27 V
15 28 V
14 27 V
15 27 V
14 26 V
15 26 V
14 26 V
15 25 V
14 25 V
15 24 V
14 24 V
15 23 V
14 23 V
15 22 V
14 22 V
15 23 V
14 24 V
15 26 V
14 29 V
15 33 V
14 42 V
15 56 V
1 9 V
2 10 V
2 10 V
2 11 V
2 12 V
2 13 V
2 13 V
2 15 V
2 16 V
2 18 V
2 20 V
2.000 UL
LT2
1587 1847 M
263 0 V
3350 1847 M
-38 154 R
-1 -7 V
0 -5 V
0 -4 V
-1 -4 V
0 -3 V
0 -4 V
-1 -4 V
0 -3 V
0 -3 V
-15 -96 V
-14 -57 V
-14 -41 V
-15 -34 V
-14 -28 V
-15 -27 V
-14 -24 V
-14 -23 V
-15 -23 V
-14 -22 V
-14 -23 V
-15 -24 V
-14 -23 V
-15 -25 V
-14 -25 V
-14 -25 V
-15 -26 V
-14 -27 V
-14 -27 V
-15 -27 V
-14 -27 V
-14 -27 V
-15 -28 V
-14 -28 V
-15 -28 V
-14 -29 V
-14 -28 V
-15 -29 V
-14 -28 V
-14 -29 V
-15 -28 V
-14 -28 V
-14 -28 V
-15 -28 V
-14 -28 V
-15 -27 V
-14 -27 V
-14 -26 V
-15 -26 V
-14 -25 V
-14 -25 V
-15 -24 V
-14 -24 V
-15 -23 V
-14 -21 V
-14 -21 V
-15 -21 V
-14 -19 V
-14 -18 V
-15 -18 V
-14 -16 V
-14 -16 V
-15 -15 V
-14 -13 V
-15 -13 V
-14 -12 V
-14 -11 V
-15 -10 V
-14 -8 V
-14 -8 V
-15 -7 V
-14 -6 V
-14 -5 V
-15 -4 V
-14 -3 V
-15 -1 V
-14 -1 V
-14 0 V
-15 1 V
-14 2 V
-14 2 V
-15 4 V
-14 5 V
-14 5 V
-15 6 V
-14 7 V
-15 8 V
-14 8 V
-14 9 V
-15 9 V
-14 10 V
-14 10 V
-15 11 V
-14 12 V
-15 11 V
-14 12 V
-14 12 V
-15 12 V
-14 13 V
-14 13 V
-15 12 V
-14 13 V
-14 13 V
-15 13 V
-14 13 V
-15 12 V
-14 12 V
-14 12 V
-15 12 V
-14 11 V
-14 11 V
-15 10 V
-14 10 V
-14 9 V
-15 7 V
-14 6 V
-15 5 V
-14 1 V
-14 0 V
-15 -4 V
-14 -5 V
-14 -7 V
-15 -9 V
-14 -9 V
-15 -9 V
-14 -9 V
-14 -10 V
-15 -9 V
-14 -9 V
-14 -9 V
-15 -9 V
-14 -9 V
-14 -8 V
-15 -9 V
-14 -8 V
-15 -8 V
-14 -9 V
-14 -8 V
-15 -9 V
-14 -8 V
-14 -9 V
-15 -10 V
-14 -9 V
-14 -11 V
-15 -10 V
-14 -11 V
-15 -11 V
-14 -11 V
-14 -10 V
-15 -10 V
-14 -9 V
-14 -8 V
-15 -6 V
-14 -5 V
-15 -3 V
-14 -2 V
-14 0 V
-15 2 V
-14 2 V
-14 3 V
-15 2 V
-14 2 V
-14 0 V
-15 0 V
-14 -3 V
-15 -4 V
-14 -5 V
-14 -7 V
-15 -7 V
-14 -6 V
-14 -4 V
-15 1 V
-14 5 V
-14 11 V
-15 16 V
-14 20 V
-15 24 V
-14 25 V
-14 28 V
-15 29 V
-14 30 V
-14 32 V
-15 32 V
-14 33 V
-15 35 V
-14 35 V
-14 35 V
-15 34 V
-14 34 V
-14 33 V
-15 35 V
-14 37 V
-14 40 V
-15 40 V
-14 42 V
-15 41 V
-14 40 V
-14 39 V
-15 39 V
-14 38 V
stroke
grestore
end
showpage
}}%
\put(1537,1847){\makebox(0,0)[r]{PW: j=7 J=31/2}}%
\put(1537,1947){\makebox(0,0)[r]{3D}}%
\put(2000,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$A_y$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){100}}%
\put(2000,200){\makebox(0,0){50}}%
\put(550,200){\makebox(0,0){0}}%
\put(500,2060){\makebox(0,0)[r]{0.040}}%
\put(500,1180){\makebox(0,0)[r]{-0.015}}%
\put(500,300){\makebox(0,0)[r]{-0.070}}%
\end{picture}%
\endgroup
\endinput


==> Xay13xpwbb.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: ay13xpwbb.197.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Thu Feb 27 17:45:49 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
2.000 UL
LT0
1487 1947 M
263 0 V
537 786 M
24 1 V
25 2 V
24 2 V
25 1 V
24 2 V
24 1 V
25 1 V
24 1 V
25 0 V
24 -2 V
24 -4 V
25 -7 V
24 -10 V
25 -12 V
24 -12 V
24 -14 V
25 -14 V
24 -14 V
25 -14 V
24 -15 V
25 -14 V
24 -14 V
24 -15 V
25 -14 V
24 -14 V
25 -13 V
24 -12 V
24 -12 V
25 -12 V
24 -10 V
25 -10 V
24 -9 V
24 -8 V
25 -6 V
24 -6 V
25 -4 V
24 -3 V
25 -2 V
24 0 V
24 1 V
25 2 V
24 4 V
25 5 V
24 6 V
24 8 V
25 10 V
24 10 V
25 12 V
24 14 V
24 15 V
25 16 V
24 18 V
25 18 V
24 20 V
24 22 V
25 22 V
24 23 V
25 24 V
24 26 V
25 26 V
24 26 V
24 28 V
25 28 V
24 28 V
25 29 V
24 30 V
24 29 V
25 30 V
24 31 V
25 30 V
24 30 V
24 30 V
25 31 V
24 30 V
25 30 V
24 30 V
25 30 V
24 29 V
24 28 V
25 29 V
24 27 V
25 28 V
24 26 V
24 26 V
25 25 V
24 25 V
25 24 V
24 23 V
24 23 V
25 21 V
24 21 V
25 20 V
24 19 V
25 19 V
24 17 V
24 17 V
25 16 V
24 15 V
25 14 V
24 13 V
24 12 V
25 11 V
24 11 V
25 10 V
24 8 V
24 8 V
25 8 V
24 7 V
25 6 V
24 6 V
24 5 V
25 5 V
24 6 V
25 7 V
2.000 UL
LT6
1487 1847 M
263 0 V
3350 1847 M
-30 84 R
-25 -7 V
-24 -6 V
-25 -6 V
-24 -5 V
-24 -6 V
-25 -6 V
-24 -7 V
-25 -8 V
-24 -9 V
-24 -10 V
-25 -11 V
-24 -12 V
-25 -13 V
-24 -14 V
-24 -14 V
-25 -16 V
-24 -16 V
-25 -17 V
-24 -17 V
-24 -18 V
-25 -19 V
-24 -20 V
-25 -20 V
-24 -21 V
-25 -22 V
-24 -23 V
-24 -24 V
-25 -25 V
-24 -25 V
-25 -26 V
-24 -27 V
-24 -28 V
-25 -28 V
-24 -29 V
-25 -29 V
-24 -30 V
-24 -30 V
-25 -30 V
-24 -30 V
-25 -31 V
-24 -31 V
-25 -31 V
-24 -30 V
-24 -31 V
-25 -30 V
-24 -31 V
-25 -30 V
-24 -30 V
-24 -29 V
-25 -29 V
-24 -29 V
-25 -28 V
-24 -27 V
-24 -26 V
-25 -26 V
-24 -25 V
-25 -24 V
-24 -23 V
-25 -22 V
-24 -20 V
-24 -20 V
-25 -18 V
-24 -17 V
-25 -16 V
-24 -14 V
-24 -13 V
-25 -11 V
-24 -10 V
-25 -9 V
-24 -7 V
-24 -6 V
-25 -4 V
-24 -2 V
-25 -1 V
-24 0 V
-24 3 V
-25 3 V
-24 6 V
-25 6 V
-24 8 V
-25 9 V
-24 11 V
-24 12 V
-25 12 V
-24 14 V
-25 15 V
-24 16 V
-24 16 V
-25 16 V
-24 17 V
-25 17 V
-24 17 V
-24 17 V
-25 17 V
-24 16 V
-25 15 V
-24 15 V
-25 14 V
-24 12 V
-24 12 V
-25 10 V
-24 7 V
-25 5 V
-24 2 V
-24 0 V
-25 -2 V
-24 -3 V
-25 -5 V
-24 -4 V
-24 -5 V
-25 -5 V
-24 -4 V
-25 -5 V
-24 -4 V
2.000 UL
LT1
1487 1747 M
263 0 V
3350 1747 M
-30 183 R
-25 -5 V
-24 -5 V
-25 -4 V
-24 -6 V
-24 -6 V
-25 -7 V
-24 -7 V
-25 -9 V
-24 -9 V
-24 -10 V
-25 -11 V
-24 -12 V
-25 -13 V
-24 -13 V
-24 -15 V
-25 -15 V
-24 -17 V
-25 -17 V
-24 -18 V
-24 -19 V
-25 -19 V
-24 -21 V
-25 -21 V
-24 -22 V
-25 -22 V
-24 -23 V
-24 -24 V
-25 -25 V
-24 -25 V
-25 -25 V
-24 -27 V
-24 -27 V
-25 -27 V
-24 -28 V
-25 -28 V
-24 -29 V
-24 -30 V
-25 -30 V
-24 -30 V
-25 -30 V
-24 -31 V
-25 -31 V
-24 -31 V
-24 -31 V
-25 -31 V
-24 -31 V
-25 -31 V
-24 -31 V
-24 -30 V
-25 -30 V
-24 -29 V
-25 -29 V
-24 -28 V
-24 -27 V
-25 -26 V
-24 -26 V
-25 -24 V
-24 -23 V
-25 -22 V
-24 -21 V
-24 -20 V
-25 -18 V
-24 -17 V
-25 -16 V
-24 -15 V
-24 -13 V
-25 -12 V
-24 -10 V
-25 -9 V
-24 -8 V
-24 -7 V
-25 -5 V
-24 -3 V
-25 -3 V
-24 -1 V
-24 1 V
-25 1 V
-24 3 V
-25 5 V
-24 5 V
-25 7 V
-24 7 V
-24 9 V
-25 10 V
-24 10 V
-25 11 V
-24 12 V
-24 13 V
-25 13 V
-24 13 V
-25 13 V
-24 14 V
-24 14 V
-25 13 V
-24 14 V
-25 13 V
-24 13 V
-25 12 V
-24 12 V
-24 11 V
-25 10 V
-24 8 V
-25 5 V
-24 3 V
-24 0 V
-25 -2 V
-24 -2 V
-25 -3 V
-24 -3 V
-24 -3 V
-25 -1 V
-24 -2 V
-25 -1 V
-24 0 V
2.000 UL
LT2
1487 1647 M
263 0 V
3350 1647 M
-30 291 R
-25 -7 V
-24 -6 V
-25 -5 V
-24 -5 V
-24 -5 V
-25 -7 V
-24 -7 V
-25 -8 V
-24 -10 V
-24 -10 V
-25 -12 V
-24 -12 V
-25 -14 V
-24 -14 V
-24 -15 V
-25 -16 V
-24 -17 V
-25 -17 V
-24 -18 V
-24 -19 V
-25 -20 V
-24 -20 V
-25 -21 V
-24 -23 V
-25 -23 V
-24 -23 V
-24 -25 V
-25 -26 V
-24 -26 V
-25 -27 V
-24 -28 V
-24 -29 V
-25 -29 V
-24 -30 V
-25 -31 V
-24 -31 V
-24 -31 V
-25 -31 V
-24 -32 V
-25 -32 V
-24 -32 V
-25 -32 V
-24 -31 V
-24 -32 V
-25 -32 V
-24 -31 V
-25 -32 V
-24 -30 V
-24 -31 V
-25 -30 V
-24 -29 V
-25 -28 V
-24 -28 V
-24 -27 V
-25 -27 V
-24 -25 V
-25 -24 V
-24 -23 V
-25 -22 V
-24 -21 V
-24 -20 V
-25 -18 V
-24 -17 V
-25 -16 V
-24 -14 V
-24 -12 V
-25 -12 V
-24 -9 V
-25 -9 V
-24 -6 V
-24 -6 V
-25 -3 V
-24 -2 V
-25 -1 V
-24 2 V
-24 2 V
-25 5 V
-24 5 V
-25 8 V
-24 8 V
-25 10 V
-24 12 V
-24 12 V
-25 14 V
-24 14 V
-25 16 V
-24 16 V
-24 17 V
-25 17 V
-24 18 V
-25 18 V
-24 17 V
-24 18 V
-25 17 V
-24 17 V
-25 16 V
-24 15 V
-25 15 V
-24 13 V
-24 12 V
-25 11 V
-24 8 V
-25 6 V
-24 3 V
-24 0 V
-25 -2 V
-24 -3 V
-25 -4 V
-24 -4 V
-24 -4 V
-25 -4 V
-24 -5 V
-25 -4 V
-24 -4 V
2.000 UL
LT3
1487 1547 M
263 0 V
3350 1547 M
-30 388 R
-25 -5 V
-24 -4 V
-25 -4 V
-24 -5 V
-24 -6 V
-25 -6 V
-24 -8 V
-25 -8 V
-24 -10 V
-24 -10 V
-25 -11 V
-24 -13 V
-25 -13 V
-24 -14 V
-24 -15 V
-25 -17 V
-24 -16 V
-25 -18 V
-24 -19 V
-24 -19 V
-25 -21 V
-24 -21 V
-25 -22 V
-24 -23 V
-25 -23 V
-24 -24 V
-24 -25 V
-25 -26 V
-24 -26 V
-25 -27 V
-24 -27 V
-24 -28 V
-25 -29 V
-24 -29 V
-25 -29 V
-24 -30 V
-24 -31 V
-25 -31 V
-24 -31 V
-25 -32 V
-24 -32 V
-25 -32 V
-24 -32 V
-24 -32 V
-25 -32 V
-24 -33 V
-25 -31 V
-24 -32 V
-24 -31 V
-25 -31 V
-24 -30 V
-25 -29 V
-24 -29 V
-24 -28 V
-25 -26 V
-24 -26 V
-25 -25 V
-24 -23 V
-25 -22 V
-24 -21 V
-24 -20 V
-25 -18 V
-24 -18 V
-25 -15 V
-24 -15 V
-24 -12 V
-25 -12 V
-24 -10 V
-25 -9 V
-24 -7 V
-24 -6 V
-25 -5 V
-24 -3 V
-25 -2 V
-24 -1 V
-24 1 V
-25 3 V
-24 3 V
-25 5 V
-24 6 V
-25 7 V
-24 9 V
-24 9 V
-25 10 V
-24 12 V
-25 12 V
-24 12 V
-24 13 V
-25 14 V
-24 14 V
-25 14 V
-24 14 V
-24 14 V
-25 14 V
-24 14 V
-25 14 V
-24 14 V
-25 13 V
-24 12 V
-24 12 V
-25 10 V
-24 9 V
-25 6 V
-24 3 V
-24 0 V
-25 -1 V
-24 -2 V
-25 -2 V
-24 -2 V
-24 -2 V
-25 -2 V
-24 -1 V
-25 0 V
-24 0 V
stroke
grestore
end
showpage
}}%
\put(1437,1547){\makebox(0,0)[r]{PW: j=5 J=25/2}}%
\put(1437,1647){\makebox(0,0)[r]{PW: j=5 J=31/2}}%
\put(1437,1747){\makebox(0,0)[r]{PW: j=7 J=25/2}}%
\put(1437,1847){\makebox(0,0)[r]{PW: j=7 J=31/2}}%
\put(1437,1947){\makebox(0,0)[r]{3D}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$A_y$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){190}}%
\put(1975,200){\makebox(0,0){130}}%
\put(500,200){\makebox(0,0){70}}%
\put(450,2060){\makebox(0,0)[r]{0.12}}%
\put(450,1180){\makebox(0,0)[r]{-0.04}}%
\put(450,300){\makebox(0,0)[r]{-0.20}}%
\end{picture}%
\endgroup
\endinput


==> Xay18xrel.495.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ay18xrel.495.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 12:28:45 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LTb
2487 947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
664 1004 M
0 981 V
633 1004 M
62 0 V
-62 981 R
62 0 V
398 -642 R
0 528 V
-31 -528 R
62 0 V
-62 528 R
62 0 V
397 -364 R
0 226 V
-31 -226 R
62 0 V
-62 226 R
62 0 V
398 -113 R
0 101 V
-31 -101 R
62 0 V
-62 101 R
62 0 V
398 -88 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
397 -214 R
0 101 V
-31 -101 R
62 0 V
-62 101 R
62 0 V
3236 463 M
0 202 V
3205 463 M
62 0 V
-62 202 R
62 0 V
664 1494 Pls
1093 1607 Pls
1521 1620 Pls
1950 1670 Pls
2379 1670 Pls
2807 1545 Pls
3236 564 Pls
2618 947 Pls
2.000 UL
LT3
2487 847 M
263 0 V
621 1523 M
86 0 V
86 -2 V
86 -2 V
85 -3 V
86 -3 V
86 -4 V
85 -4 V
86 -5 V
86 -6 V
86 -6 V
85 -6 V
86 -7 V
86 -7 V
85 -7 V
86 -7 V
86 -8 V
86 -8 V
85 -7 V
86 -8 V
86 -7 V
85 -8 V
86 -7 V
86 -7 V
86 -7 V
85 -8 V
86 -9 V
86 -10 V
85 -12 V
86 -15 V
86 -21 V
86 -29 V
2.000 UL
LT1
2487 747 M
263 0 V
621 1365 M
86 10 V
86 8 V
86 8 V
85 7 V
86 6 V
86 5 V
85 4 V
86 3 V
86 3 V
86 1 V
85 1 V
86 0 V
86 0 V
85 -2 V
86 -2 V
86 -2 V
86 -4 V
85 -4 V
86 -5 V
86 -5 V
85 -6 V
86 -7 V
86 -8 V
86 -9 V
85 -10 V
86 -12 V
86 -14 V
85 -17 V
86 -21 V
86 -28 V
86 -37 V
2.000 UL
LT2
2487 647 M
263 0 V
621 1367 M
86 -2 V
86 -3 V
86 -3 V
85 -5 V
86 -5 V
86 -6 V
85 -6 V
86 -7 V
86 -7 V
86 -8 V
85 -9 V
86 -9 V
86 -9 V
85 -9 V
86 -10 V
86 -11 V
86 -10 V
85 -10 V
86 -10 V
86 -11 V
85 -10 V
86 -9 V
86 -10 V
86 -8 V
85 -8 V
86 -7 V
86 -7 V
85 -5 V
86 -5 V
86 -5 V
86 -4 V
2.000 UL
LT0
2487 547 M
263 0 V
621 1255 M
86 9 V
86 8 V
86 7 V
85 6 V
86 5 V
86 5 V
85 3 V
86 3 V
86 2 V
86 1 V
85 0 V
86 -1 V
86 -1 V
85 -2 V
86 -3 V
86 -3 V
86 -4 V
85 -4 V
86 -5 V
86 -5 V
85 -5 V
86 -6 V
86 -5 V
86 -6 V
85 -6 V
86 -6 V
86 -6 V
85 -7 V
86 -7 V
86 -7 V
86 -8 V
stroke
grestore
end
showpage
}}%
\put(2437,547){\makebox(0,0)[r]{3D AV18}}%
\put(2437,647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(2437,747){\makebox(0,0)[r]{3D rel AV18}}%
\put(2437,847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(2437,947){\makebox(0,0)[r]{exp.}}%
\put(1950,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(900,700){\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$A_y$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){460}}%
\put(1950,200){\makebox(0,0){425}}%
\put(450,200){\makebox(0,0){390}}%
\put(400,2060){\makebox(0,0)[r]{0.16}}%
\put(400,1180){\makebox(0,0)[r]{0.09}}%
\put(400,300){\makebox(0,0)[r]{0.02}}%
\end{picture}%
\endgroup
\endinput


==> Xay22xrel.346.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ay22xrel.346.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 12:28:45 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LTb
2787 947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3180 623 M
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
-181 744 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
-181 39 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
-181 19 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
-181 0 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
-181 -58 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
-181 -39 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
-181 -10 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
-181 -88 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
-181 39 R
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
1680 1688 M
0 118 V
-31 -118 R
62 0 V
-62 118 R
62 0 V
1530 1571 M
0 137 V
-31 -137 R
62 0 V
-62 137 R
62 0 V
-181 -59 R
0 157 V
-31 -157 R
62 0 V
-62 157 R
62 0 V
1230 1493 M
0 195 V
-31 -195 R
62 0 V
-62 195 R
62 0 V
1080 1424 M
0 216 V
-31 -216 R
62 0 V
-62 216 R
62 0 V
930 1336 M
0 235 V
899 1336 M
62 0 V
-62 235 R
62 0 V
780 1219 M
0 254 V
749 1219 M
62 0 V
-62 254 R
62 0 V
630 1180 M
0 274 V
599 1180 M
62 0 V
-62 274 R
62 0 V
3180 672 Pls
3030 1503 Pls
2880 1610 Pls
2730 1679 Pls
2580 1718 Pls
2430 1698 Pls
2280 1698 Pls
2130 1737 Pls
1980 1718 Pls
1830 1845 Pls
1680 1747 Pls
1530 1640 Pls
1380 1728 Pls
1230 1591 Pls
1080 1532 Pls
930 1454 Pls
780 1346 Pls
630 1317 Pls
2918 947 Pls
2.000 UL
LT3
2787 847 M
263 0 V
570 854 M
60 48 V
60 46 V
60 44 V
60 42 V
60 40 V
60 38 V
60 35 V
60 34 V
60 32 V
60 30 V
60 29 V
60 26 V
60 25 V
60 23 V
60 21 V
60 19 V
60 18 V
60 16 V
60 14 V
60 13 V
60 11 V
60 10 V
60 9 V
60 7 V
60 6 V
60 4 V
60 3 V
60 2 V
60 0 V
60 -1 V
60 -3 V
60 -4 V
60 -6 V
60 -7 V
60 -10 V
60 -11 V
60 -14 V
60 -17 V
60 -21 V
60 -28 V
60 -35 V
60 -49 V
60 -68 V
60 -99 V
2.000 UL
LT1
2787 747 M
263 0 V
570 522 M
60 60 V
60 58 V
60 56 V
60 54 V
60 51 V
60 50 V
60 47 V
60 46 V
60 43 V
60 42 V
60 40 V
60 38 V
60 35 V
60 34 V
60 32 V
60 30 V
60 28 V
60 25 V
60 24 V
60 22 V
60 20 V
60 19 V
60 16 V
60 15 V
60 13 V
60 11 V
60 9 V
60 7 V
60 5 V
60 3 V
60 0 V
60 -2 V
60 -4 V
60 -7 V
60 -10 V
60 -13 V
60 -16 V
60 -21 V
60 -26 V
60 -33 V
60 -44 V
60 -59 V
60 -82 V
60 -119 V
2.000 UL
LT2
2787 647 M
263 0 V
570 759 M
60 47 V
60 46 V
60 44 V
60 42 V
60 41 V
60 39 V
60 37 V
60 35 V
60 33 V
60 31 V
60 28 V
60 27 V
60 25 V
60 23 V
60 21 V
60 20 V
60 18 V
60 16 V
60 14 V
60 13 V
60 11 V
60 10 V
60 8 V
60 7 V
60 6 V
60 4 V
60 4 V
60 2 V
60 1 V
60 0 V
60 -1 V
60 -3 V
60 -3 V
60 -4 V
60 -5 V
60 -5 V
60 -7 V
60 -8 V
60 -9 V
60 -11 V
60 -13 V
60 -16 V
60 -21 V
60 -30 V
2.000 UL
LT0
2787 547 M
263 0 V
570 442 M
60 59 V
60 57 V
60 56 V
60 54 V
60 53 V
60 51 V
60 49 V
60 47 V
60 45 V
60 43 V
60 40 V
60 38 V
60 36 V
60 34 V
60 33 V
60 30 V
60 29 V
60 27 V
60 25 V
60 22 V
60 21 V
60 19 V
60 17 V
60 16 V
60 14 V
60 12 V
60 11 V
60 9 V
60 8 V
60 5 V
60 5 V
60 3 V
60 1 V
60 -1 V
60 -2 V
60 -4 V
60 -6 V
60 -7 V
60 -11 V
60 -12 V
60 -17 V
60 -20 V
60 -28 V
60 -38 V
stroke
grestore
end
showpage
}}%
\put(2737,547){\makebox(0,0)[r]{3D AV18}}%
\put(2737,647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(2737,747){\makebox(0,0)[r]{3D rel AV18}}%
\put(2737,847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(2737,947){\makebox(0,0)[r]{exp.}}%
\put(1950,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1600,600){\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$A_y$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){320}}%
\put(1950,200){\makebox(0,0){270}}%
\put(450,200){\makebox(0,0){220}}%
\put(400,2060){\makebox(0,0)[r]{0.20}}%
\put(400,1180){\makebox(0,0)[r]{0.11}}%
\put(400,300){\makebox(0,0)[r]{0.02}}%
\end{picture}%
\endgroup
\endinput


==> Xay24xfull.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ay24xfull.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 12:24:24 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
3087 947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
921 1196 M
0 528 V
890 1196 M
62 0 V
-62 528 R
62 0 V
391 -192 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
390 -408 R
0 300 V
-31 -300 R
62 0 V
-62 300 R
62 0 V
391 -394 R
0 176 V
-31 -176 R
62 0 V
-62 176 R
62 0 V
474 -155 R
0 104 V
-31 -104 R
62 0 V
-62 104 R
62 0 V
307 -213 R
0 363 V
-31 -363 R
62 0 V
-62 363 R
62 0 V
179 -601 R
0 332 V
-31 -332 R
62 0 V
-62 332 R
62 0 V
921 1460 Pls
1343 1744 Pls
1764 1698 Pls
2186 1542 Pls
2691 1527 Pls
3029 1548 Pls
3239 1294 Pls
3218 947 Pls
2.000 UL
LT3
3087 847 M
263 0 V
3350 1847 M
-58 -610 R
-83 136 V
-83 81 V
-83 37 V
-83 18 V
-83 10 V
-83 5 V
-83 3 V
-83 0 V
-83 -2 V
-83 -4 V
-83 -4 V
-83 -6 V
-83 -6 V
-83 -7 V
-83 -7 V
-83 -6 V
-83 -6 V
-83 -6 V
-83 -6 V
-83 -7 V
-83 -9 V
-83 -10 V
-83 -11 V
-83 -13 V
-83 -14 V
-83 -14 V
-83 -15 V
-83 -16 V
-83 -17 V
2.000 UL
LT1
3087 747 M
263 0 V
3350 1747 M
-59 -616 R
-83 144 V
-83 86 V
-83 42 V
-83 23 V
-83 15 V
-83 10 V
-83 6 V
-83 3 V
-83 1 V
-83 0 V
-82 -2 V
-83 -1 V
-83 -2 V
-83 -2 V
-83 -2 V
-83 -1 V
-83 -1 V
-83 0 V
-83 -1 V
-83 -2 V
-83 -3 V
-83 -4 V
-83 -6 V
-83 -6 V
-83 -8 V
-83 -9 V
-83 -10 V
-83 -11 V
-83 -12 V
2.000 UL
LT2
3087 647 M
263 0 V
899 510 M
39 30 V
39 29 V
39 29 V
40 29 V
39 29 V
39 29 V
40 29 V
39 28 V
39 28 V
40 27 V
39 27 V
39 27 V
40 26 V
39 26 V
39 25 V
39 25 V
40 24 V
39 24 V
39 23 V
40 22 V
39 22 V
39 22 V
40 21 V
39 20 V
39 19 V
40 19 V
39 18 V
39 18 V
39 17 V
40 16 V
39 16 V
39 15 V
40 14 V
39 14 V
39 13 V
40 12 V
39 12 V
39 10 V
40 11 V
39 9 V
39 9 V
39 8 V
40 7 V
39 7 V
39 5 V
40 5 V
39 5 V
39 3 V
40 3 V
39 3 V
39 1 V
40 1 V
39 0 V
39 0 V
39 -1 V
40 -2 V
39 -3 V
39 -5 V
40 -5 V
39 -8 V
2.000 UL
LT0
3087 547 M
263 0 V
899 384 M
39 31 V
39 31 V
39 31 V
40 31 V
39 31 V
39 31 V
40 30 V
39 31 V
39 30 V
40 29 V
39 29 V
39 29 V
40 29 V
39 28 V
39 27 V
39 27 V
40 27 V
39 26 V
39 25 V
40 25 V
39 25 V
39 24 V
40 23 V
39 22 V
39 22 V
40 21 V
39 21 V
39 20 V
39 19 V
40 18 V
39 18 V
39 17 V
40 16 V
39 16 V
39 15 V
40 14 V
39 13 V
39 13 V
40 12 V
39 11 V
39 10 V
39 9 V
40 9 V
39 7 V
39 7 V
40 6 V
39 5 V
39 4 V
40 4 V
39 2 V
39 2 V
40 0 V
39 0 V
39 -1 V
39 -3 V
40 -3 V
39 -5 V
39 -7 V
40 -9 V
39 -11 V
stroke
grestore
end
showpage
}}%
\put(3037,547){\makebox(0,0)[r]{3D AV18}}%
\put(3037,647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(3037,747){\makebox(0,0)[r]{PW full AV18}}%
\put(3037,847){\makebox(0,0)[r]{PW full Bonn-B}}%
\put(3037,947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,850){\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$A_y$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){180}}%
\put(1975,200){\makebox(0,0){145}}%
\put(500,200){\makebox(0,0){110}}%
\put(450,2060){\makebox(0,0)[r]{0.24}}%
\put(450,1180){\makebox(0,0)[r]{0.07}}%
\put(450,300){\makebox(0,0)[r]{-0.10}}%
\end{picture}%
\endgroup
\endinput


==> Xay24xrel.100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: ay24xrel.100.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Jul  1 15:59:23 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
2.000 UL
LT3
1387 1947 M
263 0 V
533 1572 M
16 -44 V
17 -46 V
16 -46 V
16 -47 V
17 -48 V
16 -46 V
17 -45 V
16 -48 V
16 -46 V
17 -44 V
16 -42 V
16 -41 V
17 -40 V
16 -40 V
17 -40 V
16 -38 V
16 -35 V
17 -34 V
16 -31 V
17 -30 V
16 -27 V
16 -27 V
17 -25 V
16 -24 V
17 -23 V
16 -22 V
16 -21 V
17 -18 V
16 -17 V
16 -16 V
17 -13 V
16 -13 V
17 -11 V
16 -10 V
16 -10 V
17 -8 V
16 -7 V
17 -6 V
16 -6 V
16 -5 V
17 -4 V
16 -4 V
17 -3 V
16 -2 V
16 -2 V
17 -1 V
16 -1 V
16 0 V
17 0 V
16 0 V
17 1 V
16 1 V
16 1 V
17 1 V
16 2 V
17 1 V
16 2 V
16 2 V
17 2 V
16 2 V
17 2 V
16 2 V
16 2 V
17 2 V
16 3 V
16 2 V
17 2 V
16 2 V
17 1 V
16 1 V
16 -1 V
17 -2 V
16 -3 V
17 -3 V
16 -5 V
16 -4 V
17 -5 V
16 -5 V
17 -4 V
16 -5 V
16 -5 V
17 -5 V
16 -4 V
16 -5 V
17 -4 V
16 -4 V
17 -4 V
16 -4 V
16 -3 V
17 -3 V
16 -2 V
17 -3 V
16 -1 V
16 -2 V
17 0 V
16 0 V
17 0 V
16 1 V
16 1 V
17 3 V
16 2 V
16 4 V
17 4 V
16 5 V
17 5 V
16 7 V
16 6 V
17 8 V
16 8 V
17 9 V
16 10 V
16 11 V
17 11 V
16 11 V
17 13 V
16 13 V
16 14 V
17 15 V
16 15 V
16 16 V
17 16 V
16 17 V
17 18 V
16 18 V
16 18 V
17 20 V
16 19 V
17 20 V
16 21 V
16 20 V
17 22 V
16 21 V
17 22 V
16 22 V
16 23 V
17 22 V
16 23 V
16 23 V
17 23 V
16 23 V
17 23 V
16 23 V
16 23 V
17 24 V
16 23 V
17 22 V
16 23 V
16 23 V
17 22 V
16 22 V
17 21 V
16 21 V
16 21 V
17 20 V
16 20 V
16 20 V
17 19 V
16 19 V
17 18 V
16 18 V
16 18 V
17 17 V
16 17 V
17 17 V
16 17 V
16 17 V
17 17 V
16 17 V
17 19 V
16 19 V
16 22 V
17 24 V
16 29 V
16 34 V
17 43 V
1 5 V
2 6 V
2 5 V
1 6 V
2 6 V
2 7 V
1 7 V
2 8 V
1 8 V
2 10 V
2 -3 V
2.000 UL
LT1
1387 1847 M
263 0 V
533 1570 M
16 -45 V
17 -47 V
16 -47 V
16 -48 V
17 -49 V
16 -47 V
17 -47 V
16 -49 V
16 -48 V
17 -46 V
16 -44 V
16 -43 V
17 -41 V
16 -42 V
17 -43 V
16 -40 V
16 -37 V
17 -36 V
16 -33 V
17 -32 V
16 -30 V
16 -28 V
17 -27 V
16 -26 V
17 -24 V
16 -24 V
16 -22 V
17 -20 V
16 -19 V
16 -16 V
17 -15 V
16 -14 V
17 -12 V
16 -12 V
16 -10 V
17 -8 V
16 -8 V
17 -7 V
16 -7 V
16 -5 V
17 -4 V
16 -4 V
17 -3 V
16 -3 V
16 -2 V
17 -1 V
16 0 V
16 -1 V
17 1 V
16 0 V
17 1 V
16 1 V
16 2 V
17 1 V
16 2 V
17 2 V
16 2 V
16 3 V
17 2 V
16 2 V
17 3 V
16 2 V
16 3 V
17 3 V
16 3 V
16 3 V
17 2 V
16 3 V
17 2 V
16 1 V
16 0 V
17 -2 V
16 -2 V
17 -3 V
16 -3 V
16 -4 V
17 -4 V
16 -4 V
17 -4 V
16 -4 V
16 -5 V
17 -4 V
16 -4 V
16 -3 V
17 -4 V
16 -3 V
17 -4 V
16 -2 V
16 -3 V
17 -2 V
16 -2 V
17 -2 V
16 -1 V
16 0 V
17 0 V
16 0 V
17 1 V
16 2 V
16 2 V
17 3 V
16 4 V
16 4 V
17 5 V
16 5 V
17 7 V
16 6 V
16 8 V
17 8 V
16 9 V
17 10 V
16 10 V
16 11 V
17 12 V
16 12 V
17 13 V
16 14 V
16 15 V
17 15 V
16 15 V
16 17 V
17 17 V
16 17 V
17 18 V
16 19 V
16 19 V
17 19 V
16 20 V
17 21 V
16 20 V
16 22 V
17 21 V
16 22 V
17 22 V
16 22 V
16 23 V
17 23 V
16 23 V
16 23 V
17 23 V
16 24 V
17 23 V
16 23 V
16 23 V
17 24 V
16 23 V
17 23 V
16 22 V
16 23 V
17 22 V
16 22 V
17 21 V
16 21 V
16 21 V
17 20 V
16 20 V
16 19 V
17 19 V
16 18 V
17 18 V
16 17 V
16 17 V
17 16 V
16 16 V
17 15 V
16 16 V
16 15 V
17 14 V
16 15 V
17 15 V
16 16 V
16 17 V
17 20 V
16 22 V
16 27 V
17 36 V
1 4 V
2 5 V
2 6 V
1 5 V
2 7 V
2 7 V
1 8 V
2 10 V
1 11 V
2 14 V
2 -13 V
2.000 UL
LT2
1387 1747 M
263 0 V
533 1573 M
16 -45 V
17 -45 V
16 -46 V
16 -47 V
17 -47 V
16 -46 V
17 -46 V
16 -47 V
16 -46 V
17 -44 V
16 -42 V
16 -40 V
17 -40 V
16 -39 V
17 -40 V
16 -38 V
16 -35 V
17 -33 V
16 -31 V
17 -29 V
16 -28 V
16 -25 V
17 -25 V
16 -23 V
17 -23 V
16 -22 V
16 -19 V
17 -18 V
16 -17 V
16 -14 V
17 -14 V
16 -12 V
17 -10 V
16 -10 V
16 -8 V
17 -7 V
16 -7 V
17 -6 V
16 -5 V
16 -4 V
17 -3 V
16 -3 V
17 -2 V
16 -2 V
16 -1 V
17 0 V
16 0 V
16 0 V
17 1 V
16 1 V
17 1 V
16 2 V
16 2 V
17 2 V
16 2 V
17 2 V
16 3 V
16 2 V
17 3 V
16 2 V
17 3 V
16 3 V
16 3 V
17 3 V
16 3 V
16 3 V
17 3 V
16 3 V
17 2 V
16 1 V
16 0 V
17 -1 V
16 -2 V
17 -4 V
16 -3 V
16 -4 V
17 -4 V
16 -4 V
17 -5 V
16 -4 V
16 -4 V
17 -4 V
16 -4 V
16 -4 V
17 -4 V
16 -4 V
17 -3 V
16 -3 V
16 -3 V
17 -3 V
16 -2 V
17 -2 V
16 -1 V
16 -1 V
17 0 V
16 0 V
17 0 V
16 2 V
16 1 V
17 3 V
16 3 V
16 3 V
17 4 V
16 5 V
17 6 V
16 6 V
16 7 V
17 8 V
16 8 V
17 9 V
16 9 V
16 11 V
17 11 V
16 11 V
17 13 V
16 13 V
16 13 V
17 15 V
16 14 V
16 16 V
17 16 V
16 17 V
17 17 V
16 18 V
16 18 V
17 19 V
16 19 V
17 20 V
16 20 V
16 20 V
17 21 V
16 21 V
17 22 V
16 21 V
16 22 V
17 23 V
16 22 V
16 23 V
17 22 V
16 23 V
17 23 V
16 23 V
16 23 V
17 23 V
16 22 V
17 23 V
16 22 V
16 23 V
17 22 V
16 21 V
17 22 V
16 21 V
16 21 V
17 20 V
16 20 V
16 20 V
17 19 V
16 19 V
17 19 V
16 18 V
16 18 V
17 17 V
16 17 V
17 17 V
16 17 V
16 17 V
17 17 V
16 17 V
17 18 V
16 19 V
16 20 V
17 23 V
16 27 V
16 31 V
17 37 V
3 7 V
3 8 V
2 8 V
3 9 V
3 9 V
3 10 V
3 11 V
3 12 V
2 14 V
3 15 V
3 5 V
2.000 UL
LT0
1387 1647 M
263 0 V
533 1571 M
16 -45 V
17 -47 V
16 -47 V
16 -48 V
17 -48 V
16 -47 V
17 -47 V
16 -49 V
16 -48 V
17 -46 V
16 -44 V
16 -42 V
17 -41 V
16 -42 V
17 -42 V
16 -40 V
16 -37 V
17 -35 V
16 -33 V
17 -31 V
16 -30 V
16 -27 V
17 -27 V
16 -25 V
17 -24 V
16 -23 V
16 -22 V
17 -19 V
16 -18 V
16 -16 V
17 -15 V
16 -13 V
17 -11 V
16 -11 V
16 -9 V
17 -8 V
16 -7 V
17 -7 V
16 -5 V
16 -5 V
17 -3 V
16 -3 V
17 -3 V
16 -1 V
16 -1 V
17 -1 V
16 0 V
16 1 V
17 1 V
16 1 V
17 2 V
16 2 V
16 2 V
17 2 V
16 3 V
17 2 V
16 3 V
16 3 V
17 3 V
16 3 V
17 4 V
16 3 V
16 3 V
17 4 V
16 4 V
16 3 V
17 4 V
16 3 V
17 2 V
16 2 V
16 1 V
17 -1 V
16 -1 V
17 -3 V
16 -3 V
16 -3 V
17 -3 V
16 -4 V
17 -3 V
16 -4 V
16 -4 V
17 -3 V
16 -3 V
16 -4 V
17 -3 V
16 -3 V
17 -2 V
16 -3 V
16 -2 V
17 -2 V
16 -1 V
17 -2 V
16 0 V
16 0 V
17 0 V
16 1 V
17 1 V
16 2 V
16 2 V
17 3 V
16 4 V
16 4 V
17 5 V
16 6 V
17 6 V
16 7 V
16 8 V
17 8 V
16 9 V
17 9 V
16 11 V
16 11 V
17 11 V
16 13 V
17 12 V
16 14 V
16 14 V
17 15 V
16 16 V
16 16 V
17 16 V
16 18 V
17 17 V
16 19 V
16 18 V
17 20 V
16 19 V
17 20 V
16 21 V
16 21 V
17 21 V
16 22 V
17 21 V
16 23 V
16 22 V
17 22 V
16 23 V
16 23 V
17 23 V
16 23 V
17 23 V
16 23 V
16 23 V
17 23 V
16 23 V
17 23 V
16 23 V
16 22 V
17 22 V
16 22 V
17 21 V
16 21 V
16 21 V
17 21 V
16 20 V
16 19 V
17 19 V
16 19 V
17 18 V
16 17 V
16 17 V
17 17 V
16 17 V
17 15 V
16 16 V
16 15 V
17 15 V
16 15 V
17 16 V
16 15 V
16 17 V
17 19 V
16 21 V
16 24 V
17 30 V
3 6 V
3 7 V
2 7 V
3 7 V
3 8 V
3 9 V
3 11 V
3 12 V
2 15 V
3 21 V
3 -2 V
stroke
grestore
end
showpage
}}%
\put(1337,1647){\makebox(0,0)[r]{3D AV18}}%
\put(1337,1747){\makebox(0,0)[r]{3D Bonn-B}}%
\put(1337,1847){\makebox(0,0)[r]{3D rel AV18}}%
\put(1337,1947){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%5\makebox(0,0)[b]{\shortstack{$A_y$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){90}}%
\put(1975,200){\makebox(0,0){45}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0.04}}%
\put(450,1180){\makebox(0,0)[r]{-0.05}}%
\put(450,300){\makebox(0,0)[r]{-0.14}}%
\end{picture}%
\endgroup
\endinput


==> Xay24xrel.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ay24xrel.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 12:28:45 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
3087 947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
921 1196 M
0 528 V
890 1196 M
62 0 V
-62 528 R
62 0 V
391 -192 R
0 424 V
-31 -424 R
62 0 V
-62 424 R
62 0 V
390 -408 R
0 300 V
-31 -300 R
62 0 V
-62 300 R
62 0 V
391 -394 R
0 176 V
-31 -176 R
62 0 V
-62 176 R
62 0 V
474 -155 R
0 104 V
-31 -104 R
62 0 V
-62 104 R
62 0 V
307 -213 R
0 363 V
-31 -363 R
62 0 V
-62 363 R
62 0 V
179 -601 R
0 332 V
-31 -332 R
62 0 V
-62 332 R
62 0 V
921 1460 Pls
1343 1744 Pls
1764 1698 Pls
2186 1542 Pls
2691 1527 Pls
3029 1548 Pls
3239 1294 Pls
3218 947 Pls
2.000 UL
LT3
3087 847 M
263 0 V
899 498 M
39 31 V
39 31 V
39 30 V
40 30 V
39 30 V
39 30 V
40 29 V
39 29 V
39 28 V
40 28 V
39 28 V
39 27 V
40 27 V
39 26 V
39 26 V
39 25 V
40 25 V
39 24 V
39 23 V
40 23 V
39 22 V
39 22 V
40 21 V
39 20 V
39 19 V
40 19 V
39 19 V
39 17 V
39 17 V
40 16 V
39 15 V
39 15 V
40 14 V
39 13 V
39 13 V
40 11 V
39 11 V
39 10 V
40 10 V
39 8 V
39 8 V
39 7 V
40 6 V
39 5 V
39 4 V
40 4 V
39 2 V
39 2 V
40 1 V
39 0 V
39 -1 V
40 -1 V
39 -3 V
39 -3 V
39 -5 V
40 -7 V
39 -9 V
39 -12 V
40 -15 V
39 -18 V
5 -2 V
5 -2 V
5 -3 V
6 -2 V
2.000 UL
LT1
3087 747 M
263 0 V
899 360 M
39 33 V
39 32 V
39 32 V
40 32 V
39 32 V
39 31 V
40 32 V
39 31 V
39 30 V
40 31 V
39 29 V
39 30 V
40 29 V
39 28 V
39 28 V
39 28 V
40 27 V
39 26 V
39 26 V
40 25 V
39 25 V
39 24 V
40 23 V
39 23 V
39 21 V
40 22 V
39 20 V
39 20 V
39 19 V
40 18 V
39 18 V
39 16 V
40 16 V
39 15 V
39 15 V
40 13 V
39 12 V
39 12 V
40 11 V
39 10 V
39 9 V
39 8 V
40 6 V
39 6 V
39 5 V
40 4 V
39 3 V
39 2 V
40 1 V
39 0 V
39 -1 V
40 -3 V
39 -4 V
39 -5 V
39 -7 V
40 -9 V
39 -12 V
39 -15 V
40 -19 V
39 -22 V
5 -3 V
5 -3 V
5 -2 V
6 -2 V
2.000 UL
LT2
3087 647 M
263 0 V
899 510 M
39 30 V
39 29 V
39 29 V
40 29 V
39 29 V
39 29 V
40 29 V
39 28 V
39 28 V
40 27 V
39 27 V
39 27 V
40 26 V
39 26 V
39 25 V
39 25 V
40 24 V
39 24 V
39 23 V
40 22 V
39 22 V
39 22 V
40 21 V
39 20 V
39 19 V
40 19 V
39 18 V
39 18 V
39 17 V
40 16 V
39 16 V
39 15 V
40 14 V
39 14 V
39 13 V
40 12 V
39 12 V
39 10 V
40 11 V
39 9 V
39 9 V
39 8 V
40 7 V
39 7 V
39 5 V
40 5 V
39 5 V
39 3 V
40 3 V
39 3 V
39 1 V
40 1 V
39 0 V
39 0 V
39 -1 V
40 -2 V
39 -3 V
39 -5 V
40 -5 V
39 -8 V
2.000 UL
LT0
3087 547 M
263 0 V
899 384 M
39 31 V
39 31 V
39 31 V
40 31 V
39 31 V
39 31 V
40 30 V
39 31 V
39 30 V
40 29 V
39 29 V
39 29 V
40 29 V
39 28 V
39 27 V
39 27 V
40 27 V
39 26 V
39 25 V
40 25 V
39 25 V
39 24 V
40 23 V
39 22 V
39 22 V
40 21 V
39 21 V
39 20 V
39 19 V
40 18 V
39 18 V
39 17 V
40 16 V
39 16 V
39 15 V
40 14 V
39 13 V
39 13 V
40 12 V
39 11 V
39 10 V
39 9 V
40 9 V
39 7 V
39 7 V
40 6 V
39 5 V
39 4 V
40 4 V
39 2 V
39 2 V
40 0 V
39 0 V
39 -1 V
39 -3 V
40 -3 V
39 -5 V
39 -7 V
40 -9 V
39 -11 V
stroke
grestore
end
showpage
}}%
\put(3037,547){\makebox(0,0)[r]{3D AV18}}%
\put(3037,647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(3037,747){\makebox(0,0)[r]{3D rel AV18}}%
\put(3037,847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(3037,947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,900){\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$A_y$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){180}}%
\put(1975,200){\makebox(0,0){145}}%
\put(500,200){\makebox(0,0){110}}%
\put(450,2060){\makebox(0,0)[r]{0.24}}%
\put(450,1180){\makebox(0,0)[r]{0.07}}%
\put(450,300){\makebox(0,0)[r]{-0.10}}%
\end{picture}%
\endgroup
\endinput


==> Xay37xfull.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: ay37xfull.197.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Feb 26 13:14:08 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
3087 947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
684 1536 M
0 329 V
653 1536 M
62 0 V
-62 329 R
62 0 V
338 -394 R
0 252 V
-31 -252 R
62 0 V
-62 252 R
62 0 V
338 -202 R
0 160 V
-31 -160 R
62 0 V
-62 160 R
62 0 V
338 0 R
0 100 V
-31 -100 R
62 0 V
-62 100 R
62 0 V
337 34 R
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
338 -15 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
338 -130 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
338 -436 R
0 283 V
-31 -283 R
62 0 V
-62 283 R
62 0 V
684 1700 Pls
1053 1597 Pls
1422 1601 Pls
1791 1731 Pls
2159 1850 Pls
2528 1907 Pls
2897 1880 Pls
3266 1651 Pls
3218 947 Pls
2.000 UL
LT3
3087 847 M
263 0 V
3350 1847 M
-54 -160 R
-64 71 V
-64 49 V
-65 32 V
-64 20 V
-64 12 V
-65 7 V
-64 4 V
-64 1 V
-65 -2 V
-64 -3 V
-65 -4 V
-64 -7 V
-64 -7 V
-65 -10 V
-64 -10 V
-64 -11 V
-65 -13 V
-64 -13 V
-64 -15 V
-65 -15 V
-64 -16 V
-64 -17 V
-65 -18 V
-64 -18 V
-64 -19 V
-65 -18 V
-64 -19 V
-64 -18 V
-65 -17 V
-64 -16 V
-64 -16 V
-65 -14 V
-64 -13 V
-64 -10 V
-65 -9 V
-64 -7 V
-64 -4 V
-65 -2 V
-64 0 V
-65 2 V
-64 4 V
2.000 UL
LT1
3087 747 M
263 0 V
3350 1747 M
-54 -47 R
-65 67 V
-64 44 V
-64 28 V
-65 17 V
-64 8 V
-64 3 V
-65 -2 V
-64 -4 V
-64 -7 V
-65 -8 V
-64 -10 V
-64 -12 V
-65 -12 V
-64 -14 V
-64 -14 V
-65 -15 V
-64 -17 V
-64 -17 V
-65 -18 V
-64 -19 V
-64 -19 V
-65 -20 V
-64 -20 V
-64 -20 V
-65 -20 V
-64 -19 V
-64 -19 V
-65 -17 V
-64 -16 V
-64 -15 V
-65 -13 V
-64 -11 V
-64 -9 V
-65 -8 V
-64 -5 V
-64 -2 V
-65 -1 V
-64 2 V
-64 3 V
-65 6 V
-64 7 V
2.000 UL
LT2
3087 647 M
263 0 V
668 586 M
31 22 V
30 22 V
31 23 V
30 23 V
31 23 V
30 24 V
31 24 V
30 24 V
31 24 V
30 25 V
31 25 V
30 25 V
31 25 V
30 25 V
30 25 V
31 25 V
30 25 V
31 25 V
30 25 V
31 25 V
30 25 V
31 25 V
30 25 V
31 25 V
30 24 V
31 24 V
30 24 V
31 24 V
30 23 V
31 23 V
30 23 V
31 23 V
30 22 V
31 22 V
30 21 V
31 22 V
30 20 V
30 21 V
31 20 V
30 19 V
31 20 V
30 18 V
31 18 V
30 18 V
31 18 V
30 16 V
31 17 V
30 15 V
31 16 V
30 14 V
31 14 V
30 14 V
31 13 V
30 13 V
31 11 V
30 12 V
31 10 V
30 10 V
31 10 V
30 9 V
31 8 V
30 7 V
30 7 V
31 7 V
30 6 V
31 5 V
30 5 V
31 4 V
30 3 V
31 3 V
30 2 V
31 2 V
30 1 V
31 1 V
30 0 V
31 -1 V
30 -1 V
31 -2 V
30 -2 V
31 -3 V
30 -4 V
31 -5 V
30 -6 V
31 -6 V
30 -8 V
31 -8 V
2.000 UL
LT0
3087 547 M
263 0 V
668 389 M
31 20 V
30 20 V
31 21 V
30 22 V
31 22 V
30 22 V
31 23 V
30 23 V
31 23 V
30 24 V
31 24 V
30 24 V
31 25 V
30 24 V
30 25 V
31 25 V
30 25 V
31 25 V
30 25 V
31 25 V
30 26 V
31 25 V
30 25 V
31 25 V
30 25 V
31 25 V
30 25 V
31 24 V
30 25 V
31 24 V
30 24 V
31 24 V
30 23 V
31 24 V
30 23 V
31 22 V
30 23 V
30 22 V
31 21 V
30 22 V
31 20 V
30 21 V
31 20 V
30 20 V
31 19 V
30 18 V
31 19 V
30 17 V
31 17 V
30 17 V
31 16 V
30 16 V
31 15 V
30 14 V
31 14 V
30 13 V
31 12 V
30 12 V
31 11 V
30 11 V
31 10 V
30 9 V
30 9 V
31 8 V
30 8 V
31 6 V
30 6 V
31 6 V
30 5 V
31 4 V
30 4 V
31 3 V
30 2 V
31 2 V
30 1 V
31 1 V
30 0 V
31 -1 V
30 -1 V
31 -2 V
30 -3 V
31 -4 V
30 -4 V
31 -5 V
30 -7 V
31 -7 V
stroke
grestore
end
showpage
}}%
\put(3037,547){\makebox(0,0)[r]{3D AV18}}%
\put(3037,647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(3037,747){\makebox(0,0)[r]{PW full AV18}}%
\put(3037,847){\makebox(0,0)[r]{PW full Bonn-B}}%
\put(3037,947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1150){\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}}%
%%\put(100,1180){%
%5\special{ps: gsave currentpoint currentpoint translate
%5270 rotate neg exch neg exch translate}%
%5\makebox(0,0)[b]{\shortstack{$A_y$}}%
%5\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){150}}%
\put(1975,200){\makebox(0,0){110}}%
\put(500,200){\makebox(0,0){70}}%
\put(450,2060){\makebox(0,0)[r]{0.16}}%
\put(450,1180){\makebox(0,0)[r]{-0.07}}%
\put(450,300){\makebox(0,0)[r]{-0.30}}%
\end{picture}%
\endgroup
\endinput


==> Xay37xrel.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ay37xrel.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 12:28:45 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
3087 947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
684 1437 M
0 303 V
653 1437 M
62 0 V
-62 303 R
62 0 V
338 -363 R
0 232 V
-31 -232 R
62 0 V
-62 232 R
62 0 V
338 -186 R
0 148 V
-31 -148 R
62 0 V
-62 148 R
62 0 V
338 0 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
337 32 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
338 -14 R
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
338 -120 R
0 120 V
-31 -120 R
62 0 V
-62 120 R
62 0 V
338 -402 R
0 261 V
-31 -261 R
62 0 V
-62 261 R
62 0 V
684 1588 Pls
1053 1493 Pls
1422 1497 Pls
1791 1616 Pls
2159 1726 Pls
2528 1778 Pls
2897 1754 Pls
3266 1543 Pls
3218 947 Pls
2.000 UL
LT3
3087 847 M
263 0 V
668 535 M
31 21 V
30 21 V
31 22 V
30 21 V
31 23 V
30 22 V
31 23 V
30 23 V
31 23 V
30 24 V
31 23 V
30 24 V
31 23 V
30 24 V
30 24 V
31 24 V
30 23 V
31 24 V
30 24 V
31 24 V
30 23 V
31 23 V
30 24 V
31 23 V
30 22 V
31 23 V
30 22 V
31 23 V
30 21 V
31 22 V
30 21 V
31 21 V
30 21 V
31 20 V
30 20 V
31 19 V
30 19 V
30 19 V
31 18 V
30 18 V
31 17 V
30 17 V
31 16 V
30 16 V
31 15 V
30 15 V
31 14 V
30 14 V
31 13 V
30 13 V
31 12 V
30 11 V
31 11 V
30 10 V
31 9 V
30 9 V
31 8 V
30 8 V
31 7 V
30 7 V
31 6 V
30 5 V
30 5 V
31 4 V
30 3 V
31 4 V
30 2 V
31 2 V
30 1 V
31 1 V
30 0 V
31 0 V
30 -1 V
31 -2 V
30 -2 V
31 -3 V
30 -4 V
31 -4 V
30 -5 V
31 -7 V
30 -7 V
31 -8 V
30 -9 V
31 -10 V
30 -12 V
31 -13 V
2.000 UL
LT1
3087 747 M
263 0 V
668 349 M
31 19 V
30 20 V
31 20 V
30 20 V
31 21 V
30 21 V
31 22 V
30 22 V
31 22 V
30 22 V
31 23 V
30 23 V
31 23 V
30 23 V
30 23 V
31 24 V
30 23 V
31 24 V
30 23 V
31 24 V
30 24 V
31 23 V
30 24 V
31 23 V
30 24 V
31 23 V
30 23 V
31 23 V
30 23 V
31 22 V
30 22 V
31 22 V
30 22 V
31 21 V
30 22 V
31 20 V
30 21 V
30 20 V
31 19 V
30 20 V
31 19 V
30 18 V
31 18 V
30 17 V
31 17 V
30 17 V
31 16 V
30 15 V
31 15 V
30 14 V
31 14 V
30 13 V
31 12 V
30 12 V
31 11 V
30 10 V
31 10 V
30 10 V
31 8 V
30 8 V
31 7 V
30 7 V
30 6 V
31 6 V
30 5 V
31 4 V
30 4 V
31 3 V
30 2 V
31 2 V
30 2 V
31 0 V
30 0 V
31 0 V
30 -2 V
31 -2 V
30 -2 V
31 -4 V
30 -4 V
31 -5 V
30 -6 V
31 -7 V
30 -8 V
31 -9 V
30 -10 V
31 -12 V
2.000 UL
LT2
3087 647 M
263 0 V
668 563 M
31 20 V
30 21 V
31 21 V
30 21 V
31 21 V
30 22 V
31 22 V
30 22 V
31 23 V
30 22 V
31 23 V
30 23 V
31 23 V
30 23 V
30 23 V
31 23 V
30 24 V
31 23 V
30 23 V
31 23 V
30 23 V
31 23 V
30 22 V
31 23 V
30 22 V
31 23 V
30 22 V
31 21 V
30 22 V
31 21 V
30 21 V
31 21 V
30 21 V
31 20 V
30 20 V
31 19 V
30 19 V
30 19 V
31 18 V
30 18 V
31 18 V
30 17 V
31 17 V
30 16 V
31 16 V
30 16 V
31 15 V
30 14 V
31 14 V
30 14 V
31 13 V
30 12 V
31 12 V
30 12 V
31 11 V
30 10 V
31 10 V
30 9 V
31 9 V
30 8 V
31 7 V
30 7 V
30 7 V
31 6 V
30 5 V
31 5 V
30 4 V
31 4 V
30 3 V
31 3 V
30 2 V
31 1 V
30 2 V
31 0 V
30 0 V
31 0 V
30 -2 V
31 -1 V
30 -3 V
31 -2 V
30 -4 V
31 -4 V
30 -6 V
31 -5 V
30 -7 V
31 -8 V
2.000 UL
LT0
3087 547 M
263 0 V
668 381 M
31 19 V
30 19 V
31 19 V
30 20 V
31 20 V
30 21 V
31 21 V
30 21 V
31 22 V
30 21 V
31 22 V
30 23 V
31 22 V
30 23 V
30 23 V
31 22 V
30 24 V
31 23 V
30 23 V
31 23 V
30 23 V
31 23 V
30 23 V
31 24 V
30 23 V
31 22 V
30 23 V
31 23 V
30 22 V
31 23 V
30 22 V
31 22 V
30 21 V
31 22 V
30 21 V
31 21 V
30 20 V
30 21 V
31 19 V
30 20 V
31 19 V
30 19 V
31 18 V
30 18 V
31 18 V
30 17 V
31 17 V
30 16 V
31 16 V
30 15 V
31 15 V
30 14 V
31 14 V
30 13 V
31 13 V
30 12 V
31 12 V
30 10 V
31 11 V
30 10 V
31 9 V
30 8 V
30 8 V
31 8 V
30 7 V
31 6 V
30 6 V
31 5 V
30 4 V
31 4 V
30 3 V
31 3 V
30 3 V
31 1 V
30 1 V
31 1 V
30 0 V
31 -1 V
30 -1 V
31 -2 V
30 -3 V
31 -3 V
30 -4 V
31 -5 V
30 -6 V
31 -6 V
stroke
grestore
end
showpage
}}%
\put(3037,547){\makebox(0,0)[r]{3D AV18}}%
\put(3037,647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(3037,747){\makebox(0,0)[r]{3D rel AV18}}%
\put(3037,847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(3037,947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1100){\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$A_y$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){150}}%
\put(1975,200){\makebox(0,0){110}}%
\put(500,200){\makebox(0,0){70}}%
\put(450,2060){\makebox(0,0)[r]{0.20}}%
\put(450,1180){\makebox(0,0)[r]{-0.05}}%
\put(450,300){\makebox(0,0)[r]{-0.30}}%
\end{picture}%
\endgroup
\endinput


==> Xd213xpwbb.100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: d213xpwbb.100.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 09:56:10 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
2.000 UL
LT0
1387 1947 M
263 0 V
431 784 M
15 -89 V
15 -68 V
15 -50 V
16 -38 V
15 -30 V
15 -23 V
15 -18 V
16 -16 V
15 -14 V
15 -10 V
15 -8 V
16 -8 V
15 -6 V
15 -5 V
15 -6 V
16 -4 V
15 -4 V
15 -3 V
15 -3 V
16 -2 V
15 -2 V
15 -1 V
15 -2 V
16 -1 V
15 -1 V
15 -1 V
15 -1 V
16 -1 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 1 V
15 0 V
15 1 V
15 1 V
16 0 V
15 1 V
15 1 V
15 1 V
16 1 V
15 1 V
15 1 V
15 2 V
16 1 V
15 1 V
15 2 V
15 2 V
16 1 V
15 2 V
15 2 V
15 2 V
16 1 V
15 2 V
15 3 V
15 2 V
16 2 V
15 2 V
15 2 V
15 3 V
16 2 V
15 2 V
15 3 V
15 2 V
16 3 V
15 3 V
15 2 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
16 2 V
15 3 V
15 3 V
15 3 V
16 2 V
15 1 V
15 1 V
15 0 V
16 0 V
15 0 V
15 -1 V
15 -1 V
16 0 V
15 -1 V
15 -1 V
15 0 V
16 -1 V
15 0 V
15 -1 V
15 0 V
16 -1 V
15 0 V
15 0 V
15 -1 V
16 0 V
15 0 V
15 0 V
15 -1 V
16 0 V
15 0 V
15 0 V
15 0 V
16 1 V
15 0 V
15 0 V
15 1 V
16 0 V
15 1 V
15 0 V
15 1 V
16 1 V
15 0 V
15 1 V
15 2 V
16 1 V
15 1 V
15 1 V
15 2 V
16 2 V
15 1 V
15 2 V
15 2 V
16 3 V
15 2 V
15 3 V
15 2 V
16 3 V
15 3 V
15 4 V
15 4 V
16 3 V
15 5 V
15 4 V
15 5 V
16 5 V
15 5 V
15 6 V
15 6 V
16 7 V
15 7 V
15 8 V
15 8 V
16 8 V
15 10 V
15 9 V
15 11 V
16 11 V
15 13 V
15 13 V
15 14 V
16 15 V
15 17 V
15 18 V
15 19 V
16 21 V
15 23 V
15 24 V
15 27 V
16 29 V
15 32 V
15 34 V
15 38 V
16 41 V
15 45 V
15 50 V
15 54 V
16 58 V
15 63 V
15 69 V
15 72 V
16 77 V
15 81 V
15 81 V
15 80 V
16 72 V
15 57 V
15 32 V
15 -5 V
16 -57 V
15 -124 V
15 -203 V
15 -297 V
2 -48 V
2 -50 V
2 -53 V
3 -56 V
2 -58 V
2 -63 V
2 -67 V
2 -73 V
2 -84 V
2 -105 V
2 -236 V
2.000 UL
LT2
1387 1847 M
263 0 V
3305 300 M
-1 137 V
0 32 V
0 27 V
-1 24 V
0 23 V
-1 20 V
0 20 V
0 18 V
-1 17 V
-15 485 V
-15 314 V
-15 213 V
-15 134 V
-15 69 V
-15 20 V
-15 -18 V
-16 -44 V
-15 -61 V
-15 -72 V
-15 -78 V
-15 -78 V
-15 -77 V
-15 -74 V
-15 -70 V
-15 -65 V
-16 -60 V
-15 -56 V
-15 -51 V
-15 -46 V
-15 -43 V
-15 -38 V
-15 -36 V
-15 -32 V
-15 -30 V
-16 -27 V
-15 -26 V
-15 -23 V
-15 -21 V
-15 -20 V
-15 -18 V
-15 -17 V
-15 -15 V
-15 -15 V
-16 -13 V
-15 -13 V
-15 -11 V
-15 -11 V
-15 -10 V
-15 -10 V
-15 -9 V
-15 -8 V
-15 -8 V
-16 -7 V
-15 -7 V
-15 -6 V
-15 -6 V
-15 -5 V
-15 -6 V
-15 -5 V
-15 -4 V
-15 -4 V
-15 -4 V
-16 -4 V
-15 -4 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -2 V
-15 -2 V
-15 -3 V
-16 -2 V
-15 -2 V
-15 -1 V
-15 -2 V
-15 -1 V
-15 -2 V
-15 -1 V
-15 -1 V
-15 -1 V
-16 -1 V
-15 -1 V
-15 -1 V
-15 0 V
-15 -1 V
-15 0 V
-15 -1 V
-15 0 V
-15 0 V
-16 -1 V
-15 0 V
-15 0 V
-15 0 V
-15 0 V
-15 0 V
-15 1 V
-15 0 V
-15 0 V
-16 0 V
-15 1 V
-15 0 V
-15 1 V
-15 0 V
-15 1 V
-15 0 V
-15 1 V
-15 0 V
-16 1 V
-15 0 V
-15 1 V
-15 1 V
-15 0 V
-15 1 V
-15 1 V
-15 0 V
-15 0 V
-16 -1 V
-15 -1 V
-15 -2 V
-15 -3 V
-15 -2 V
-15 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-16 -3 V
-15 -3 V
-15 -3 V
-15 -2 V
-15 -3 V
-15 -2 V
-15 -3 V
-15 -2 V
-15 -3 V
-15 -2 V
-16 -3 V
-15 -2 V
-15 -2 V
-15 -2 V
-15 -2 V
-15 -3 V
-15 -2 V
-15 -2 V
-15 -2 V
-16 -2 V
-15 -1 V
-15 -2 V
-15 -2 V
-15 -2 V
-15 -1 V
-15 -2 V
-15 -1 V
-15 -1 V
-16 -1 V
-15 -1 V
-15 -1 V
-15 0 V
-15 -1 V
-15 -1 V
-15 0 V
-15 -1 V
-15 0 V
-16 -1 V
-15 0 V
-15 -1 V
-15 0 V
-15 -1 V
-15 0 V
-15 0 V
-15 0 V
-15 0 V
-16 0 V
-15 1 V
-15 1 V
-15 2 V
-15 1 V
-15 2 V
-15 2 V
-15 3 V
-15 3 V
-16 3 V
-15 4 V
-15 4 V
-15 5 V
-15 5 V
-15 6 V
-15 6 V
-15 6 V
-15 7 V
-16 9 V
-15 11 V
-15 15 V
-15 19 V
-15 25 V
-15 32 V
-15 39 V
-15 50 V
-15 66 V
-15 89 V
stroke
grestore
end
showpage
}}%
\put(1337,1847){\makebox(0,0)[r]{PW: j=7 J=31/2}}%
\put(1337,1947){\makebox(0,0)[r]{3D}}%
\put(1925,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$\frac{d^2\sigma }{dE_n d\theta }$ [mb/(MeV.sr)]}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){100}}%
\put(1925,200){\makebox(0,0){50}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{2.6}}%
\put(350,1180){\makebox(0,0)[r]{1.3}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Xd213xpwbb.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: d213xpwbb.197.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Thu Feb 27 17:45:49 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
2.000 UL
LT0
1387 1947 M
263 0 V
462 363 M
60 3 V
61 2 V
60 3 V
61 4 V
60 3 V
61 4 V
61 4 V
60 4 V
61 5 V
60 5 V
61 6 V
60 6 V
61 6 V
61 7 V
60 8 V
61 8 V
60 9 V
61 10 V
60 11 V
61 13 V
61 13 V
60 15 V
61 17 V
60 19 V
61 21 V
60 23 V
61 27 V
61 29 V
60 34 V
61 38 V
60 44 V
61 50 V
60 58 V
61 67 V
61 76 V
60 88 V
61 100 V
60 113 V
61 125 V
60 135 V
61 136 V
61 125 V
60 90 V
61 23 V
60 -78 V
61 -198 V
60 -312 V
61 -397 V
6 -44 V
6 -45 V
7 -45 V
6 -47 V
6 -47 V
6 -49 V
6 -51 V
6 -53 V
7 -60 V
6 -71 V
6 -153 V
2.000 UL
LT6
1387 1847 M
263 0 V
3437 300 M
-2 71 V
0 16 V
-1 14 V
-1 13 V
0 12 V
-1 11 V
-1 10 V
-1 10 V
0 9 V
-61 514 V
-61 367 V
-60 251 V
-61 143 V
-60 55 V
-61 -13 V
-60 -60 V
-61 -91 V
-61 -106 V
-60 -113 V
-61 -112 V
-60 -106 V
-61 -97 V
-60 -88 V
-61 -78 V
-61 -67 V
-60 -60 V
-61 -51 V
-60 -44 V
-61 -38 V
-60 -34 V
-61 -29 V
-61 -25 V
-60 -23 V
-61 -20 V
-60 -18 V
-61 -16 V
-60 -14 V
-61 -13 V
-61 -12 V
-60 -10 V
-61 -10 V
-60 -9 V
-61 -8 V
-60 -8 V
-61 -6 V
-61 -7 V
-60 -6 V
-61 -5 V
-60 -5 V
-61 -5 V
-60 -4 V
-61 -4 V
-61 -3 V
-60 -4 V
-61 -3 V
-60 -3 V
-61 -3 V
-60 -2 V
2.000 UL
LT1
1387 1747 M
263 0 V
3437 300 M
-2 74 V
0 17 V
-1 15 V
-1 13 V
0 12 V
-1 12 V
-1 10 V
-1 11 V
0 9 V
-61 527 V
-61 356 V
-60 231 V
-61 126 V
-60 43 V
-61 -17 V
-60 -59 V
-61 -84 V
-61 -98 V
-60 -104 V
-61 -103 V
-60 -99 V
-61 -93 V
-60 -84 V
-61 -75 V
-61 -68 V
-60 -59 V
-61 -52 V
-60 -45 V
-61 -40 V
-60 -35 V
-61 -30 V
-61 -27 V
-60 -23 V
-61 -20 V
-60 -19 V
-61 -16 V
-60 -14 V
-61 -13 V
-61 -12 V
-60 -10 V
-61 -10 V
-60 -9 V
-61 -8 V
-60 -7 V
-61 -7 V
-61 -6 V
-60 -6 V
-61 -5 V
-60 -5 V
-61 -4 V
-60 -5 V
-61 -4 V
-61 -3 V
-60 -4 V
-61 -3 V
-60 -3 V
-61 -3 V
-60 -2 V
2.000 UL
LT2
1387 1647 M
263 0 V
3437 300 M
-2 66 V
0 15 V
-1 13 V
-1 12 V
0 11 V
-1 10 V
-1 9 V
-1 9 V
0 9 V
-61 483 V
-61 346 V
-60 238 V
-61 137 V
-60 53 V
-61 -10 V
-60 -57 V
-61 -84 V
-61 -101 V
-60 -107 V
-61 -105 V
-60 -100 V
-61 -92 V
-60 -82 V
-61 -73 V
-61 -64 V
-60 -56 V
-61 -48 V
-60 -42 V
-61 -36 V
-60 -32 V
-61 -27 V
-61 -25 V
-60 -21 V
-61 -19 V
-60 -17 V
-61 -15 V
-60 -13 V
-61 -12 V
-61 -12 V
-60 -10 V
-61 -9 V
-60 -8 V
-61 -8 V
-60 -7 V
-61 -7 V
-61 -6 V
-60 -5 V
-61 -5 V
-60 -5 V
-61 -4 V
-60 -5 V
-61 -3 V
-61 -4 V
-60 -3 V
-61 -3 V
-60 -3 V
-61 -2 V
-60 -3 V
2.000 UL
LT3
1387 1547 M
263 0 V
3437 300 M
-2 69 V
0 16 V
-1 14 V
-1 12 V
0 11 V
-1 11 V
-1 10 V
-1 9 V
0 9 V
-61 498 V
-61 339 V
-60 220 V
-61 121 V
-60 42 V
-61 -16 V
-60 -55 V
-61 -79 V
-61 -94 V
-60 -98 V
-61 -98 V
-60 -94 V
-61 -87 V
-60 -80 V
-61 -72 V
-61 -63 V
-60 -56 V
-61 -50 V
-60 -43 V
-61 -37 V
-60 -33 V
-61 -29 V
-61 -25 V
-60 -22 V
-61 -20 V
-60 -17 V
-61 -15 V
-60 -14 V
-61 -13 V
-61 -11 V
-60 -10 V
-61 -9 V
-60 -8 V
-61 -8 V
-60 -7 V
-61 -6 V
-61 -6 V
-60 -5 V
-61 -5 V
-60 -5 V
-61 -4 V
-60 -4 V
-61 -4 V
-61 -4 V
-60 -3 V
-61 -3 V
-60 -3 V
-61 -2 V
-60 -3 V
stroke
grestore
end
showpage
}}%
\put(1337,1547){\makebox(0,0)[r]{PW: j=5 J=25/2}}%
\put(1337,1647){\makebox(0,0)[r]{PW: j=5 J=31/2}}%
\put(1337,1747){\makebox(0,0)[r]{PW: j=7 J=25/2}}%
\put(1337,1847){\makebox(0,0)[r]{PW: j=7 J=31/2}}%
\put(1337,1947){\makebox(0,0)[r]{3D}}%
\put(1925,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$\frac{d^2\sigma }{dE_n d\theta }$ [mb/(MeV.sr)]}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){190}}%
\put(1925,200){\makebox(0,0){165}}%
\put(400,200){\makebox(0,0){140}}%
\put(350,2060){\makebox(0,0)[r]{1.4}}%
\put(350,1180){\makebox(0,0)[r]{0.7}}%
\put(350,300){\makebox(0,0)[r]{0.0}}%
\end{picture}%
\endgroup
\endinput


==> Xd218xrel.495.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: d218xrel.495.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 12:28:45 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LTb
1287 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
664 459 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
398 106 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
397 218 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
398 420 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
398 280 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
397 -457 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
3236 589 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
664 460 Pls
1093 569 Pls
1521 790 Pls
1950 1213 Pls
2379 1497 Pls
2807 1043 Pls
3236 590 Pls
1418 1947 Pls
2.000 UL
LT3
1287 1847 M
263 0 V
621 515 M
86 21 V
86 24 V
86 27 V
85 32 V
86 35 V
86 41 V
85 47 V
86 53 V
86 63 V
86 71 V
85 81 V
86 93 V
86 106 V
85 117 V
86 128 V
86 134 V
86 133 V
85 118 V
86 89 V
86 42 V
85 -17 V
86 -80 V
86 -135 V
86 -172 V
85 -188 V
86 -187 V
86 -174 V
85 -154 V
86 -131 V
86 -111 V
86 -89 V
2.000 UL
LT1
1287 1747 M
263 0 V
621 506 M
86 20 V
86 23 V
86 26 V
85 30 V
86 34 V
86 39 V
85 45 V
86 51 V
86 60 V
86 68 V
85 78 V
86 90 V
86 101 V
85 113 V
86 123 V
86 128 V
86 127 V
85 114 V
86 86 V
86 40 V
85 -17 V
86 -78 V
86 -130 V
86 -165 V
85 -182 V
86 -180 V
86 -168 V
85 -149 V
86 -126 V
86 -106 V
86 -87 V
2.000 UL
LT2
1287 1647 M
263 0 V
621 391 M
86 8 V
86 8 V
86 10 V
85 11 V
86 12 V
86 13 V
85 16 V
86 17 V
86 21 V
86 23 V
85 27 V
86 30 V
86 36 V
85 41 V
86 48 V
86 55 V
86 65 V
85 74 V
86 85 V
86 97 V
85 105 V
86 111 V
86 108 V
86 93 V
85 61 V
86 13 V
86 -45 V
85 -100 V
86 -141 V
86 -163 V
86 -164 V
2.000 UL
LT0
1287 1547 M
263 0 V
621 387 M
86 8 V
86 8 V
86 9 V
85 10 V
86 12 V
86 13 V
85 15 V
86 17 V
86 19 V
86 23 V
85 25 V
86 30 V
86 34 V
85 40 V
86 47 V
86 53 V
86 63 V
85 72 V
86 83 V
86 94 V
85 102 V
86 108 V
86 106 V
86 90 V
85 59 V
86 13 V
86 -43 V
85 -98 V
86 -138 V
86 -159 V
86 -160 V
stroke
grestore
end
showpage
}}%
\put(1237,1547){\makebox(0,0)[r]{3D AV18}}%
\put(1237,1647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(1237,1747){\makebox(0,0)[r]{3D rel AV18}}%
\put(1237,1847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(1237,1947){\makebox(0,0)[r]{exp.}}%
\put(1950,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(900,1000){\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$\frac{d^2\sigma }{dE_n d\theta }$ [mb/(MeV.sr)]}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){460}}%
\put(1950,200){\makebox(0,0){425}}%
\put(450,200){\makebox(0,0){390}}%
\put(400,2060){\makebox(0,0)[r]{0.50}}%
\put(400,1180){\makebox(0,0)[r]{0.25}}%
\put(400,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> Xd222xrel.346.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: d222xrel.346.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 12:28:45 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LTb
1287 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3180 584 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
3030 777 M
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-181 285 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-181 329 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-181 112 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
2430 1457 M
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
2280 1208 M
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
2130 968 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
1980 779 M
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
1830 661 M
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
1680 575 M
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
1530 502 M
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
1380 441 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-181 -9 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
1080 393 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
930 378 M
0 15 V
899 378 M
62 0 V
-62 15 R
62 0 V
780 369 M
0 14 V
749 369 M
62 0 V
-62 14 R
62 0 V
630 371 M
0 13 V
599 371 M
62 0 V
-62 13 R
62 0 V
3180 592 Pls
3030 786 Pls
2880 1089 Pls
2730 1439 Pls
2580 1574 Pls
2430 1469 Pls
2280 1219 Pls
2130 978 Pls
1980 788 Pls
1830 670 Pls
1680 584 Pls
1530 510 Pls
1380 449 Pls
1230 456 Pls
1080 401 Pls
930 386 Pls
780 376 Pls
630 378 Pls
1418 1947 Pls
2.000 UL
LT3
1287 1847 M
263 0 V
570 377 M
60 6 V
60 7 V
60 7 V
60 7 V
60 9 V
60 9 V
60 10 V
60 11 V
60 13 V
60 14 V
60 16 V
60 19 V
60 20 V
60 24 V
60 27 V
60 30 V
60 35 V
60 40 V
60 46 V
60 53 V
60 61 V
60 71 V
60 81 V
60 92 V
60 105 V
60 117 V
60 127 V
60 131 V
60 126 V
60 108 V
60 73 V
60 22 V
60 -41 V
60 -101 V
60 -149 V
60 -178 V
60 -186 V
60 -178 V
60 -161 V
60 -140 V
60 -117 V
60 -96 V
60 -79 V
60 -65 V
2.000 UL
LT1
1287 1747 M
263 0 V
570 373 M
60 6 V
60 5 V
60 7 V
60 7 V
60 8 V
60 8 V
60 10 V
60 10 V
60 12 V
60 13 V
60 15 V
60 17 V
60 20 V
60 22 V
60 25 V
60 28 V
60 33 V
60 37 V
60 43 V
60 50 V
60 57 V
60 66 V
60 76 V
60 87 V
60 99 V
60 110 V
60 119 V
60 123 V
60 119 V
60 102 V
60 69 V
60 20 V
60 -37 V
60 -95 V
60 -141 V
60 -167 V
60 -175 V
60 -168 V
60 -152 V
60 -132 V
60 -111 V
60 -91 V
60 -74 V
60 -60 V
2.000 UL
LT2
1287 1647 M
263 0 V
570 348 M
60 3 V
60 3 V
60 4 V
60 4 V
60 4 V
60 5 V
60 6 V
60 6 V
60 7 V
60 7 V
60 8 V
60 9 V
60 10 V
60 11 V
60 13 V
60 15 V
60 16 V
60 19 V
60 21 V
60 25 V
60 28 V
60 32 V
60 38 V
60 43 V
60 50 V
60 59 V
60 67 V
60 78 V
60 89 V
60 99 V
60 108 V
60 113 V
60 108 V
60 90 V
60 56 V
60 7 V
60 -51 V
60 -105 V
60 -145 V
60 -165 V
60 -165 V
60 -152 V
60 -133 V
60 -111 V
2.000 UL
LT0
1287 1547 M
263 0 V
570 345 M
60 3 V
60 3 V
60 3 V
60 4 V
60 4 V
60 5 V
60 5 V
60 6 V
60 6 V
60 7 V
60 7 V
60 8 V
60 10 V
60 10 V
60 12 V
60 14 V
60 15 V
60 18 V
60 20 V
60 23 V
60 26 V
60 30 V
60 35 V
60 41 V
60 48 V
60 54 V
60 64 V
60 73 V
60 84 V
60 94 V
60 102 V
60 106 V
60 102 V
60 86 V
60 53 V
60 7 V
60 -48 V
60 -100 V
60 -137 V
60 -155 V
60 -156 V
60 -144 V
60 -126 V
60 -105 V
stroke
grestore
end
showpage
}}%
\put(1237,1547){\makebox(0,0)[r]{3D AV18}}%
\put(1237,1647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(1237,1747){\makebox(0,0)[r]{3D rel AV18}}%
\put(1237,1847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(1237,1947){\makebox(0,0)[r]{exp.}}%
\put(1950,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1600,1200){\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$\frac{d^2\sigma }{dE_n d\theta }$ [mb/(MeV.sr)]}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){320}}%
\put(1950,200){\makebox(0,0){270}}%
\put(450,200){\makebox(0,0){220}}%
\put(400,2060){\makebox(0,0)[r]{0.50}}%
\put(400,1180){\makebox(0,0)[r]{0.25}}%
\put(400,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> Xd224xfull.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: d224xfull.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 12:24:24 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
1487 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
802 423 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
818 420 M
0 18 V
787 420 M
62 0 V
-62 18 R
62 0 V
834 417 M
0 57 V
803 417 M
62 0 V
-62 57 R
62 0 V
851 456 M
0 84 V
820 456 M
62 0 V
-62 84 R
62 0 V
-15 45 R
0 101 V
836 585 M
62 0 V
836 686 M
62 0 V
884 560 M
0 102 V
853 560 M
62 0 V
853 662 M
62 0 V
900 525 M
0 101 V
869 525 M
62 0 V
869 626 M
62 0 V
916 550 M
0 101 V
885 550 M
62 0 V
885 651 M
62 0 V
933 528 M
0 103 V
902 528 M
62 0 V
902 631 M
62 0 V
949 508 M
0 101 V
918 508 M
62 0 V
918 609 M
62 0 V
965 509 M
0 101 V
934 509 M
62 0 V
934 610 M
62 0 V
982 539 M
0 99 V
951 539 M
62 0 V
-62 99 R
62 0 V
998 513 M
0 100 V
967 513 M
62 0 V
967 613 M
62 0 V
-14 -47 R
0 104 V
984 566 M
62 0 V
984 670 M
62 0 V
1031 517 M
0 101 V
1000 517 M
62 0 V
-62 101 R
62 0 V
-15 -46 R
0 104 V
1016 572 M
62 0 V
-62 104 R
62 0 V
1064 555 M
0 101 V
1033 555 M
62 0 V
-62 101 R
62 0 V
1080 545 M
0 101 V
1049 545 M
62 0 V
-62 101 R
62 0 V
1097 541 M
0 102 V
1066 541 M
62 0 V
-62 102 R
62 0 V
-15 -96 R
0 104 V
1082 547 M
62 0 V
-62 104 R
62 0 V
-15 -74 R
0 104 V
1098 577 M
62 0 V
-62 104 R
62 0 V
1146 528 M
0 103 V
1115 528 M
62 0 V
-62 103 R
62 0 V
-15 -59 R
0 104 V
1131 572 M
62 0 V
-62 104 R
62 0 V
1179 568 M
0 103 V
1148 568 M
62 0 V
-62 103 R
62 0 V
1195 502 M
0 105 V
1164 502 M
62 0 V
-62 105 R
62 0 V
-15 -19 R
0 105 V
1180 588 M
62 0 V
-62 105 R
62 0 V
1228 538 M
0 107 V
1197 538 M
62 0 V
-62 107 R
62 0 V
-15 -82 R
0 106 V
1213 563 M
62 0 V
-62 106 R
62 0 V
-15 -59 R
0 107 V
1229 610 M
62 0 V
-62 107 R
62 0 V
1277 556 M
0 106 V
1246 556 M
62 0 V
-62 106 R
62 0 V
-15 -83 R
0 107 V
1262 579 M
62 0 V
-62 107 R
62 0 V
1310 575 M
0 107 V
1279 575 M
62 0 V
-62 107 R
62 0 V
-15 -95 R
0 109 V
1295 587 M
62 0 V
-62 109 R
62 0 V
1342 550 M
0 110 V
1311 550 M
62 0 V
-62 110 R
62 0 V
-14 -22 R
0 110 V
1328 638 M
62 0 V
-62 110 R
62 0 V
1375 635 M
0 110 V
1344 635 M
62 0 V
-62 110 R
62 0 V
1392 576 M
0 110 V
1361 576 M
62 0 V
-62 110 R
62 0 V
1408 575 M
0 108 V
1377 575 M
62 0 V
-62 108 R
62 0 V
-15 -81 R
0 109 V
1393 602 M
62 0 V
-62 109 R
62 0 V
1441 562 M
0 109 V
1410 562 M
62 0 V
-62 109 R
62 0 V
-15 -71 R
0 109 V
1426 600 M
62 0 V
-62 109 R
62 0 V
-14 -92 R
0 111 V
1443 617 M
62 0 V
-62 111 R
62 0 V
1490 611 M
0 111 V
1459 611 M
62 0 V
-62 111 R
62 0 V
-15 -85 R
0 111 V
1475 637 M
62 0 V
-62 111 R
62 0 V
1523 601 M
0 109 V
1492 601 M
62 0 V
-62 109 R
62 0 V
1539 603 M
0 109 V
1508 603 M
62 0 V
-62 109 R
62 0 V
1555 610 M
0 112 V
1524 610 M
62 0 V
-62 112 R
62 0 V
1572 610 M
0 111 V
1541 610 M
62 0 V
-62 111 R
62 0 V
1588 606 M
0 112 V
1557 606 M
62 0 V
-62 112 R
62 0 V
-14 -96 R
0 113 V
1574 622 M
62 0 V
-62 113 R
62 0 V
1621 634 M
0 113 V
1590 634 M
62 0 V
-62 113 R
62 0 V
1637 621 M
0 115 V
1606 621 M
62 0 V
-62 115 R
62 0 V
-14 -63 R
0 113 V
1623 673 M
62 0 V
-62 113 R
62 0 V
1670 638 M
0 112 V
1639 638 M
62 0 V
-62 112 R
62 0 V
1687 634 M
0 115 V
1656 634 M
62 0 V
-62 115 R
62 0 V
1703 621 M
0 113 V
1672 621 M
62 0 V
-62 113 R
62 0 V
-15 -81 R
0 115 V
1688 653 M
62 0 V
-62 115 R
62 0 V
-14 -77 R
0 117 V
1705 691 M
62 0 V
-62 117 R
62 0 V
1752 620 M
0 115 V
1721 620 M
62 0 V
-62 115 R
62 0 V
-15 -32 R
0 114 V
1737 703 M
62 0 V
-62 114 R
62 0 V
1785 674 M
0 114 V
1754 674 M
62 0 V
-62 114 R
62 0 V
1801 670 M
0 114 V
1770 670 M
62 0 V
-62 114 R
62 0 V
1818 647 M
0 117 V
1787 647 M
62 0 V
-62 117 R
62 0 V
1834 654 M
0 116 V
1803 654 M
62 0 V
-62 116 R
62 0 V
1850 666 M
0 116 V
1819 666 M
62 0 V
-62 116 R
62 0 V
-14 -90 R
0 116 V
1836 692 M
62 0 V
currentpoint stroke M
-62 116 R
62 0 V
-15 -44 R
0 117 V
1852 764 M
62 0 V
-62 117 R
62 0 V
1900 741 M
0 118 V
1869 741 M
62 0 V
-62 118 R
62 0 V
1916 698 M
0 118 V
1885 698 M
62 0 V
-62 118 R
62 0 V
1932 683 M
0 116 V
1901 683 M
62 0 V
-62 116 R
62 0 V
1949 693 M
0 116 V
1918 693 M
62 0 V
-62 116 R
62 0 V
-15 -58 R
0 119 V
1934 751 M
62 0 V
-62 119 R
62 0 V
1982 763 M
0 117 V
1951 763 M
62 0 V
-62 117 R
62 0 V
1998 773 M
0 119 V
1967 773 M
62 0 V
-62 119 R
62 0 V
2014 778 M
0 118 V
1983 778 M
62 0 V
-62 118 R
62 0 V
2031 738 M
0 118 V
2000 738 M
62 0 V
-62 118 R
62 0 V
-15 -56 R
0 121 V
2016 800 M
62 0 V
-62 121 R
62 0 V
2063 804 M
0 119 V
2032 804 M
62 0 V
-62 119 R
62 0 V
2080 792 M
0 121 V
2049 792 M
62 0 V
-62 121 R
62 0 V
2096 802 M
0 120 V
2065 802 M
62 0 V
-62 120 R
62 0 V
2113 806 M
0 119 V
2082 806 M
62 0 V
-62 119 R
62 0 V
2129 812 M
0 120 V
2098 812 M
62 0 V
-62 120 R
62 0 V
2145 798 M
0 119 V
2114 798 M
62 0 V
-62 119 R
62 0 V
-14 -78 R
0 120 V
2131 839 M
62 0 V
-62 120 R
62 0 V
-15 -94 R
0 122 V
2147 865 M
62 0 V
-62 122 R
62 0 V
2195 844 M
0 122 V
2164 844 M
62 0 V
-62 122 R
62 0 V
-15 -81 R
0 122 V
2180 885 M
62 0 V
-62 122 R
62 0 V
2227 905 M
0 121 V
2196 905 M
62 0 V
-62 121 R
62 0 V
2244 873 M
0 123 V
2213 873 M
62 0 V
-62 123 R
62 0 V
2260 878 M
0 122 V
2229 878 M
62 0 V
-62 122 R
62 0 V
2277 900 M
0 122 V
2246 900 M
62 0 V
-62 122 R
62 0 V
-15 -50 R
0 124 V
2262 972 M
62 0 V
-62 124 R
62 0 V
2309 991 M
0 124 V
2278 991 M
62 0 V
-62 124 R
62 0 V
-14 -108 R
0 124 V
-31 -124 R
62 0 V
-62 124 R
62 0 V
2342 980 M
0 124 V
2311 980 M
62 0 V
-62 124 R
62 0 V
-15 -52 R
0 124 V
-31 -124 R
62 0 V
-62 124 R
62 0 V
-14 -126 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
-15 -137 R
0 123 V
-31 -123 R
62 0 V
-62 123 R
62 0 V
-14 -79 R
0 125 V
-31 -125 R
62 0 V
-62 125 R
62 0 V
-15 -91 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
-15 -71 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
-14 -140 R
0 125 V
-31 -125 R
62 0 V
-62 125 R
62 0 V
-15 -91 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
-14 -118 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
-15 -74 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
-15 -133 R
0 127 V
-31 -127 R
62 0 V
-62 127 R
62 0 V
-14 -17 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
-15 -91 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
-14 -190 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
-15 -107 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
-15 -78 R
0 128 V
-31 -128 R
62 0 V
-62 128 R
62 0 V
-14 -126 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
-15 -104 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
-15 -56 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
-14 -110 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
-15 -101 R
0 132 V
-31 -132 R
62 0 V
-62 132 R
62 0 V
-14 -107 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
-15 -143 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
-15 -95 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
-14 -158 R
0 128 V
-31 -128 R
62 0 V
-62 128 R
62 0 V
-15 -124 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
-14 -20 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
-15 -196 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
-15 -167 R
0 127 V
-31 -127 R
62 0 V
-62 127 R
62 0 V
-14 -84 R
0 128 V
-31 -128 R
62 0 V
-62 128 R
62 0 V
-15 -200 R
0 125 V
-31 -125 R
62 0 V
-62 125 R
62 0 V
-14 -82 R
0 124 V
-31 -124 R
62 0 V
-62 124 R
62 0 V
-15 -179 R
0 121 V
-31 -121 R
62 0 V
-62 121 R
62 0 V
-15 -179 R
0 119 V
-31 -119 R
62 0 V
-62 119 R
62 0 V
-14 -144 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
-15 -144 R
0 118 V
-31 -118 R
62 0 V
-62 118 R
62 0 V
-15 -135 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
-14 -170 R
0 114 V
currentpoint stroke M
-31 -114 R
62 0 V
-62 114 R
62 0 V
-15 -161 R
0 115 V
-31 -115 R
62 0 V
-62 115 R
62 0 V
-14 -139 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-15 -169 R
0 107 V
-31 -107 R
62 0 V
-62 107 R
62 0 V
-15 -143 R
0 103 V
-31 -103 R
62 0 V
-62 103 R
62 0 V
-14 -147 R
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
-15 -125 R
0 100 V
-31 -100 R
62 0 V
-62 100 R
62 0 V
-14 -138 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
-15 -83 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
-15 -92 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
-14 -117 R
0 120 V
-31 -120 R
62 0 V
-62 120 R
62 0 V
-15 -196 R
0 128 V
-31 -128 R
62 0 V
-62 128 R
62 0 V
-14 -60 R
0 144 V
-31 -144 R
62 0 V
-62 144 R
62 0 V
3178 802 M
0 139 V
3147 802 M
62 0 V
-62 139 R
62 0 V
3194 825 M
0 109 V
3163 825 M
62 0 V
-62 109 R
62 0 V
-14 -98 R
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
-15 -67 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
-15 -97 R
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
-14 11 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
-15 -89 R
0 103 V
3245 902 M
62 0 V
-62 103 R
62 0 V
3293 802 M
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
-15 -22 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
3325 813 M
0 64 V
-31 -64 R
62 0 V
-62 64 R
62 0 V
3342 626 M
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
3358 469 M
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-14 -56 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-15 -18 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
802 426 Pls
818 429 Pls
834 445 Pls
851 498 Pls
867 635 Pls
884 611 Pls
900 576 Pls
916 601 Pls
933 579 Pls
949 558 Pls
965 560 Pls
982 588 Pls
998 563 Pls
1015 618 Pls
1031 567 Pls
1047 624 Pls
1064 605 Pls
1080 595 Pls
1097 592 Pls
1113 599 Pls
1129 629 Pls
1146 580 Pls
1162 624 Pls
1179 619 Pls
1195 554 Pls
1211 641 Pls
1228 591 Pls
1244 616 Pls
1260 663 Pls
1277 609 Pls
1293 633 Pls
1310 629 Pls
1326 641 Pls
1342 605 Pls
1359 693 Pls
1375 690 Pls
1392 631 Pls
1408 629 Pls
1424 656 Pls
1441 617 Pls
1457 655 Pls
1474 672 Pls
1490 667 Pls
1506 693 Pls
1523 655 Pls
1539 657 Pls
1555 666 Pls
1572 666 Pls
1588 662 Pls
1605 678 Pls
1621 690 Pls
1637 678 Pls
1654 730 Pls
1670 694 Pls
1687 691 Pls
1703 678 Pls
1719 710 Pls
1736 749 Pls
1752 677 Pls
1768 760 Pls
1785 731 Pls
1801 727 Pls
1818 705 Pls
1834 712 Pls
1850 724 Pls
1867 750 Pls
1883 822 Pls
1900 800 Pls
1916 757 Pls
1932 741 Pls
1949 751 Pls
1965 811 Pls
1982 822 Pls
1998 833 Pls
2014 837 Pls
2031 797 Pls
2047 860 Pls
2063 864 Pls
2080 852 Pls
2096 862 Pls
2113 866 Pls
2129 872 Pls
2145 857 Pls
2162 899 Pls
2178 926 Pls
2195 905 Pls
2211 946 Pls
2227 965 Pls
2244 934 Pls
2260 939 Pls
2277 961 Pls
2293 1034 Pls
2309 1053 Pls
2326 1069 Pls
2342 1042 Pls
2358 1114 Pls
2375 1113 Pls
2391 1100 Pls
2408 1145 Pls
2424 1180 Pls
2440 1235 Pls
2457 1220 Pls
2473 1255 Pls
2490 1263 Pls
2506 1315 Pls
2522 1309 Pls
2539 1420 Pls
2555 1459 Pls
2572 1399 Pls
2588 1420 Pls
2604 1471 Pls
2621 1474 Pls
2637 1498 Pls
2653 1572 Pls
2670 1592 Pls
2686 1622 Pls
2703 1646 Pls
2719 1631 Pls
2735 1666 Pls
2752 1637 Pls
2768 1642 Pls
2785 1751 Pls
2801 1685 Pls
2817 1647 Pls
2834 1690 Pls
2850 1616 Pls
2867 1659 Pls
2883 1603 Pls
2899 1543 Pls
2916 1517 Pls
2932 1491 Pls
2948 1474 Pls
2965 1419 Pls
2981 1372 Pls
2998 1347 Pls
3014 1289 Pls
3030 1250 Pls
3047 1204 Pls
3063 1178 Pls
3080 1138 Pls
3096 1154 Pls
3112 1164 Pls
3129 1159 Pls
3145 1087 Pls
3162 1163 Pls
3178 872 Pls
3194 880 Pls
3211 878 Pls
3227 890 Pls
3243 866 Pls
3260 952 Pls
3276 953 Pls
3293 848 Pls
3309 907 Pls
3325 845 Pls
3342 648 Pls
3358 481 Pls
3375 444 Pls
3391 441 Pls
1618 1947 Pls
2.000 UL
LT3
1487 1847 M
263 0 V
3396 429 M
-1 1266 V
-1 110 V
0 53 V
0 22 V
-1 4 V
0 -7 V
-1 -13 V
0 -17 V
0 -19 V
-65 -810 V
-64 -4 V
-65 110 V
-65 160 V
-64 167 V
-65 134 V
-64 80 V
-65 18 V
-64 -39 V
-65 -82 V
-64 -110 V
-65 -122 V
-64 -122 V
-65 -114 V
2423 992 L
-64 -87 V
-65 -73 V
-64 -59 V
-65 -49 V
-64 -40 V
-65 -32 V
-64 -27 V
-65 -23 V
-64 -19 V
-65 -16 V
-65 -13 V
-64 -12 V
-65 -10 V
-64 -9 V
-65 -8 V
-64 -7 V
-65 -6 V
-64 -5 V
-65 -5 V
-64 -4 V
-65 -4 V
-64 -3 V
-65 -3 V
-65 -3 V
-64 -2 V
-65 -2 V
2.000 UL
LT1
1487 1747 M
263 0 V
3395 429 M
-1 1274 V
0 116 V
-1 57 V
0 26 V
0 7 V
-1 -4 V
0 -11 V
-1 -15 V
0 -18 V
-64 -821 V
-65 -4 V
-65 116 V
-64 165 V
-65 167 V
-64 132 V
-65 75 V
-64 12 V
-65 -44 V
-64 -88 V
-65 -115 V
-64 -126 V
-65 -126 V
-64 -116 V
2423 985 L
-65 -88 V
-64 -73 V
-65 -59 V
-64 -49 V
-65 -39 V
-64 -33 V
-65 -26 V
-64 -22 V
-65 -19 V
-64 -16 V
-65 -13 V
-64 -12 V
-65 -10 V
-65 -9 V
-64 -7 V
-65 -7 V
-64 -6 V
-65 -5 V
-64 -4 V
-65 -4 V
-64 -3 V
-65 -3 V
-64 -3 V
-65 -3 V
-64 -2 V
-65 -1 V
2.000 UL
LT2
1487 1647 M
263 0 V
793 485 M
30 1 V
31 2 V
31 1 V
30 2 V
31 2 V
30 2 V
31 2 V
30 2 V
31 2 V
31 2 V
30 3 V
31 2 V
30 3 V
31 3 V
31 3 V
30 3 V
31 4 V
30 3 V
31 4 V
30 4 V
31 4 V
31 5 V
30 5 V
31 5 V
30 5 V
31 6 V
30 6 V
31 7 V
31 7 V
30 8 V
31 8 V
30 9 V
31 9 V
30 10 V
31 11 V
31 11 V
30 12 V
31 13 V
30 15 V
31 15 V
30 17 V
31 18 V
31 19 V
30 21 V
31 23 V
30 25 V
31 27 V
30 30 V
31 32 V
31 34 V
30 38 V
31 41 V
30 44 V
31 48 V
30 51 V
31 55 V
31 60 V
30 62 V
31 66 V
30 68 V
31 70 V
30 69 V
31 67 V
31 61 V
30 53 V
31 41 V
30 26 V
31 6 V
30 -14 V
31 -37 V
31 -58 V
30 -79 V
31 -94 V
30 -106 V
31 -114 V
30 -116 V
31 -115 V
31 -111 V
30 -104 V
31 -97 V
30 -88 V
31 -79 V
30 -72 V
31 -66 V
3 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
3 -7 V
3 -8 V
3 -8 V
3 -9 V
3 -11 V
4 -24 V
2.000 UL
LT0
1487 1547 M
263 0 V
793 481 M
30 1 V
31 1 V
31 2 V
30 1 V
31 2 V
30 2 V
31 2 V
30 1 V
31 2 V
31 3 V
30 2 V
31 2 V
30 3 V
31 2 V
31 3 V
30 3 V
31 3 V
30 3 V
31 4 V
30 4 V
31 3 V
31 5 V
30 4 V
31 5 V
30 5 V
31 5 V
30 6 V
31 6 V
31 7 V
30 7 V
31 7 V
30 8 V
31 9 V
30 9 V
31 10 V
31 10 V
30 11 V
31 12 V
30 13 V
31 14 V
30 16 V
31 16 V
31 18 V
30 20 V
31 21 V
30 23 V
31 25 V
30 27 V
31 29 V
31 32 V
30 35 V
31 37 V
30 41 V
31 44 V
30 48 V
31 51 V
31 54 V
30 58 V
31 61 V
30 63 V
31 65 V
30 63 V
31 62 V
31 57 V
30 49 V
31 38 V
30 23 V
31 6 V
30 -13 V
31 -34 V
31 -54 V
30 -72 V
31 -88 V
30 -98 V
31 -105 V
30 -107 V
31 -107 V
31 -102 V
30 -97 V
31 -89 V
30 -81 V
31 -73 V
30 -66 V
31 -61 V
3 -6 V
3 -7 V
3 -6 V
4 -6 V
3 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
3 -10 V
4 -22 V
stroke
grestore
end
showpage
}}%
\put(1437,1547){\makebox(0,0)[r]{3D AV18}}%
\put(1437,1647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(1437,1747){\makebox(0,0)[r]{PW full AV18}}%
\put(1437,1847){\makebox(0,0)[r]{PW full Bonn-B}}%
\put(1437,1947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$\frac{d^2\sigma }{dE_n d\theta }$ [mb/(MeV.sr)]}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){180}}%
\put(1975,200){\makebox(0,0){135}}%
\put(500,200){\makebox(0,0){90}}%
\put(450,2060){\makebox(0,0)[r]{0.65}}%
\put(450,1180){\makebox(0,0)[r]{0.30}}%
\put(450,300){\makebox(0,0)[r]{-0.05}}%
\end{picture}%
\endgroup
\endinput


==> Xd224xrel.100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: d224xrel.100.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Jul  1 15:59:23 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
2.000 UL
LT3
1287 1947 M
263 0 V
434 1266 M
17 -176 V
468 955 L
17 -97 V
17 -77 V
17 -59 V
17 -44 V
16 -36 V
17 -32 V
17 -26 V
17 -20 V
17 -17 V
17 -14 V
17 -13 V
17 -11 V
17 -11 V
17 -9 V
17 -7 V
17 -6 V
17 -6 V
17 -4 V
17 -4 V
17 -4 V
17 -3 V
17 -2 V
16 -3 V
17 -3 V
17 -2 V
17 -1 V
17 -2 V
17 -1 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 1 V
17 0 V
17 1 V
17 1 V
17 1 V
17 0 V
16 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
17 1 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 3 V
17 2 V
17 2 V
17 3 V
17 2 V
16 3 V
17 2 V
17 3 V
17 2 V
17 3 V
17 3 V
17 2 V
17 3 V
17 3 V
17 2 V
17 3 V
17 2 V
17 2 V
17 2 V
17 2 V
17 1 V
17 2 V
17 2 V
16 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 3 V
17 2 V
17 2 V
17 3 V
17 3 V
17 2 V
17 3 V
17 3 V
17 3 V
17 4 V
17 3 V
16 4 V
17 3 V
17 4 V
17 4 V
17 5 V
17 4 V
17 5 V
17 5 V
17 5 V
17 5 V
17 6 V
17 6 V
17 7 V
17 6 V
17 7 V
17 8 V
17 8 V
17 8 V
16 9 V
17 9 V
17 10 V
17 10 V
17 11 V
17 11 V
17 13 V
17 12 V
17 14 V
17 14 V
17 15 V
17 16 V
17 17 V
17 18 V
17 19 V
17 20 V
17 21 V
17 23 V
16 24 V
17 26 V
17 27 V
17 29 V
17 30 V
17 32 V
17 34 V
17 36 V
17 37 V
17 40 V
17 41 V
17 44 V
17 45 V
17 47 V
17 48 V
17 49 V
17 50 V
17 50 V
16 50 V
17 48 V
17 45 V
17 41 V
17 36 V
17 29 V
17 20 V
17 10 V
17 -2 V
17 -15 V
17 -29 V
17 -45 V
17 -59 V
17 -73 V
17 -86 V
17 -97 V
17 -106 V
17 -112 V
16 -116 V
17 -118 V
17 -117 V
17 -115 V
17 -112 V
17 -108 V
17 -107 V
2 -11 V
2 -11 V
1 -11 V
2 -12 V
2 -12 V
1 -12 V
2 -13 V
2 -14 V
1 -16 V
2 -20 V
2 -45 V
2.000 UL
LT1
1287 1847 M
263 0 V
434 1233 M
17 -169 V
468 935 L
17 -94 V
17 -75 V
17 -56 V
17 -43 V
16 -36 V
17 -31 V
17 -25 V
17 -20 V
17 -16 V
17 -14 V
17 -12 V
17 -12 V
17 -10 V
17 -9 V
17 -7 V
17 -6 V
17 -5 V
17 -5 V
17 -3 V
17 -4 V
17 -3 V
17 -3 V
16 -2 V
17 -3 V
17 -2 V
17 -2 V
17 -1 V
17 -1 V
17 -1 V
17 0 V
17 0 V
17 -1 V
17 1 V
17 0 V
17 0 V
17 1 V
17 0 V
17 1 V
17 1 V
17 1 V
16 0 V
17 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
17 2 V
17 1 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 3 V
17 2 V
17 2 V
16 2 V
17 3 V
17 2 V
17 3 V
17 2 V
17 3 V
17 2 V
17 3 V
17 2 V
17 3 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 1 V
17 2 V
16 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 3 V
17 2 V
17 3 V
17 2 V
17 3 V
17 3 V
17 2 V
17 3 V
17 4 V
17 3 V
16 3 V
17 4 V
17 4 V
17 4 V
17 4 V
17 4 V
17 5 V
17 4 V
17 5 V
17 6 V
17 5 V
17 6 V
17 6 V
17 7 V
17 7 V
17 7 V
17 7 V
17 8 V
16 9 V
17 9 V
17 9 V
17 10 V
17 10 V
17 11 V
17 12 V
17 12 V
17 13 V
17 13 V
17 15 V
17 15 V
17 16 V
17 17 V
17 19 V
17 19 V
17 20 V
17 22 V
16 23 V
17 25 V
17 26 V
17 27 V
17 29 V
17 31 V
17 32 V
17 34 V
17 36 V
17 38 V
17 39 V
17 42 V
17 43 V
17 44 V
17 46 V
17 47 V
17 48 V
17 48 V
16 47 V
17 45 V
17 43 V
17 39 V
17 34 V
17 28 V
17 19 V
17 9 V
17 -3 V
17 -15 V
17 -28 V
17 -43 V
17 -57 V
17 -70 V
17 -83 V
17 -93 V
17 -101 V
17 -107 V
16 -111 V
17 -112 V
17 -113 V
17 -109 V
17 -107 V
17 -102 V
17 -101 V
2 -11 V
2 -10 V
1 -11 V
2 -11 V
2 -11 V
1 -12 V
2 -12 V
2 -13 V
1 -15 V
2 -19 V
2 -41 V
2.000 UL
LT2
1287 1747 M
263 0 V
434 1205 M
17 -164 V
468 916 L
17 -92 V
17 -72 V
17 -55 V
17 -42 V
16 -34 V
17 -29 V
17 -25 V
17 -19 V
17 -16 V
17 -14 V
17 -11 V
17 -11 V
17 -10 V
17 -8 V
17 -7 V
17 -6 V
17 -5 V
17 -5 V
17 -3 V
17 -4 V
17 -2 V
17 -3 V
16 -3 V
17 -2 V
17 -2 V
17 -2 V
17 -1 V
17 -1 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 1 V
17 0 V
17 1 V
17 1 V
17 1 V
16 1 V
17 1 V
17 1 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
17 1 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
16 3 V
17 2 V
17 2 V
17 3 V
17 2 V
17 3 V
17 2 V
17 2 V
17 3 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 1 V
17 2 V
17 1 V
17 2 V
16 1 V
17 2 V
17 2 V
17 1 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 3 V
17 2 V
17 3 V
17 3 V
17 2 V
16 3 V
17 4 V
17 3 V
17 3 V
17 4 V
17 4 V
17 4 V
17 4 V
17 4 V
17 5 V
17 5 V
17 5 V
17 5 V
17 6 V
17 6 V
17 6 V
17 7 V
17 7 V
16 7 V
17 8 V
17 8 V
17 9 V
17 9 V
17 10 V
17 10 V
17 11 V
17 11 V
17 12 V
17 13 V
17 14 V
17 14 V
17 15 V
17 16 V
17 17 V
17 18 V
17 19 V
16 20 V
17 22 V
17 23 V
17 24 V
17 26 V
17 27 V
17 29 V
17 30 V
17 32 V
17 34 V
17 36 V
17 38 V
17 39 V
17 41 V
17 43 V
17 44 V
17 46 V
17 47 V
16 47 V
17 46 V
17 46 V
17 44 V
17 41 V
17 36 V
17 31 V
17 23 V
17 14 V
17 3 V
17 -8 V
17 -22 V
17 -37 V
17 -50 V
17 -65 V
17 -77 V
17 -89 V
17 -99 V
16 -105 V
17 -111 V
17 -113 V
17 -113 V
17 -112 V
17 -109 V
17 -106 V
3 -18 V
3 -18 V
3 -18 V
3 -19 V
3 -18 V
3 -19 V
3 -20 V
3 -21 V
3 -23 V
3 -28 V
2 -59 V
2.000 UL
LT0
1287 1647 M
263 0 V
434 1174 M
17 -157 V
468 896 L
17 -88 V
17 -69 V
17 -54 V
17 -40 V
16 -33 V
17 -29 V
17 -24 V
17 -19 V
17 -16 V
17 -13 V
17 -11 V
17 -11 V
17 -9 V
17 -9 V
17 -7 V
17 -5 V
17 -5 V
17 -5 V
17 -3 V
17 -3 V
17 -3 V
17 -3 V
16 -2 V
17 -3 V
17 -2 V
17 -1 V
17 -2 V
17 -1 V
17 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 1 V
17 0 V
17 1 V
17 1 V
17 0 V
16 1 V
17 1 V
17 1 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
17 1 V
17 2 V
17 2 V
17 1 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
16 2 V
17 2 V
17 3 V
17 2 V
17 2 V
17 2 V
17 3 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 1 V
17 2 V
17 1 V
17 2 V
16 1 V
17 2 V
17 2 V
17 1 V
17 2 V
17 2 V
17 1 V
17 2 V
17 2 V
17 2 V
17 2 V
17 2 V
17 3 V
17 2 V
17 2 V
17 3 V
17 3 V
17 2 V
16 3 V
17 3 V
17 4 V
17 3 V
17 3 V
17 4 V
17 4 V
17 4 V
17 4 V
17 5 V
17 4 V
17 5 V
17 5 V
17 6 V
17 6 V
17 6 V
17 6 V
17 7 V
16 7 V
17 7 V
17 8 V
17 9 V
17 9 V
17 9 V
17 10 V
17 10 V
17 11 V
17 11 V
17 13 V
17 12 V
17 14 V
17 14 V
17 16 V
17 16 V
17 17 V
17 19 V
16 19 V
17 21 V
17 22 V
17 23 V
17 24 V
17 26 V
17 28 V
17 29 V
17 31 V
17 32 V
17 34 V
17 36 V
17 38 V
17 39 V
17 41 V
17 42 V
17 44 V
17 44 V
16 45 V
17 44 V
17 44 V
17 42 V
17 39 V
17 34 V
17 29 V
17 22 V
17 13 V
17 3 V
17 -9 V
17 -21 V
17 -35 V
17 -49 V
17 -62 V
17 -75 V
17 -85 V
17 -94 V
16 -101 V
17 -106 V
17 -108 V
17 -108 V
17 -107 V
17 -104 V
17 -100 V
3 -17 V
3 -18 V
3 -17 V
3 -17 V
3 -18 V
3 -18 V
3 -19 V
3 -19 V
3 -22 V
2 -26 V
3 -55 V
stroke
grestore
end
showpage
}}%
\put(1237,1647){\makebox(0,0)[r]{3D AV18}}%
\put(1237,1747){\makebox(0,0)[r]{3D Bonn-B}}%
\put(1237,1847){\makebox(0,0)[r]{3D rel AV18}}%
\put(1237,1947){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(1925,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$\frac{d^2\sigma }{dE_n d\theta }$ [mb/(MeV.sr)]}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){90}}%
\put(1925,200){\makebox(0,0){45}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1.4}}%
\put(350,1180){\makebox(0,0)[r]{0.7}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Xd224xrel.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: d224xrel.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 12:28:45 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LTb
1287 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
757 518 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-15 -8 R
0 16 V
742 515 M
62 0 V
-62 16 R
62 0 V
790 512 M
0 50 V
759 512 M
62 0 V
-62 50 R
62 0 V
807 546 M
0 74 V
776 546 M
62 0 V
-62 74 R
62 0 V
-15 39 R
0 89 V
792 659 M
62 0 V
-62 89 R
62 0 V
840 638 M
0 89 V
809 638 M
62 0 V
-62 89 R
62 0 V
857 607 M
0 88 V
826 607 M
62 0 V
-62 88 R
62 0 V
873 628 M
0 90 V
842 628 M
62 0 V
-62 90 R
62 0 V
890 609 M
0 91 V
859 609 M
62 0 V
-62 91 R
62 0 V
907 592 M
0 88 V
876 592 M
62 0 V
-62 88 R
62 0 V
923 593 M
0 88 V
892 593 M
62 0 V
-62 88 R
62 0 V
940 619 M
0 87 V
909 619 M
62 0 V
-62 87 R
62 0 V
957 596 M
0 88 V
926 596 M
62 0 V
-62 88 R
62 0 V
973 643 M
0 91 V
942 643 M
62 0 V
-62 91 R
62 0 V
990 599 M
0 90 V
959 599 M
62 0 V
-62 90 R
62 0 V
-14 -41 R
0 91 V
976 648 M
62 0 V
-62 91 R
62 0 V
1023 633 M
0 88 V
992 633 M
62 0 V
-62 88 R
62 0 V
-14 -97 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
-14 -92 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
-15 -84 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
-14 -65 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
1107 610 M
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
-15 -52 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
-14 -95 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
1157 587 M
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
-15 -16 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
1190 619 M
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
-14 -72 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
-15 -51 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
1240 634 M
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
-14 -73 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
-15 -97 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
-14 -83 R
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
1307 629 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
-15 -20 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
-14 -99 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
1357 651 M
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
-15 -98 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
-14 -72 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
1407 639 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
-15 -63 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
-14 -81 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
1457 682 M
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
-15 -74 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
1490 673 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
-14 -94 R
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
-15 -89 R
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
-14 -97 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
1557 678 M
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
-15 -84 R
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
-14 -88 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
1607 691 M
0 100 V
1576 691 M
62 0 V
-62 100 R
62 0 V
-15 -54 R
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
1640 706 M
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
1657 702 M
0 101 V
1626 702 M
62 0 V
-62 101 R
62 0 V
1673 691 M
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
-14 -71 R
0 100 V
1659 719 M
62 0 V
-62 100 R
62 0 V
-14 -67 R
0 102 V
1676 752 M
62 0 V
-62 102 R
62 0 V
1723 690 M
0 101 V
1692 690 M
62 0 V
-62 101 R
62 0 V
-14 -28 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
1757 737 M
0 100 V
1726 737 M
62 0 V
-62 100 R
62 0 V
1773 733 M
0 100 V
1742 733 M
62 0 V
-62 100 R
62 0 V
1790 713 M
0 103 V
1759 713 M
62 0 V
-62 103 R
62 0 V
-14 -97 R
0 102 V
1776 719 M
62 0 V
-62 102 R
62 0 V
-15 -91 R
0 101 V
1792 730 M
62 0 V
-62 101 R
62 0 V
-14 -78 R
0 102 V
1809 753 M
62 0 V
currentpoint stroke M
-62 102 R
62 0 V
-14 -39 R
0 102 V
1826 816 M
62 0 V
-62 102 R
62 0 V
1873 796 M
0 103 V
1842 796 M
62 0 V
-62 103 R
62 0 V
1890 758 M
0 103 V
1859 758 M
62 0 V
-62 103 R
62 0 V
1907 745 M
0 102 V
1876 745 M
62 0 V
-62 102 R
62 0 V
-15 -93 R
0 101 V
1892 754 M
62 0 V
-62 101 R
62 0 V
-14 -50 R
0 104 V
1909 805 M
62 0 V
-62 104 R
62 0 V
-14 -94 R
0 103 V
1926 815 M
62 0 V
-62 103 R
62 0 V
-15 -94 R
0 104 V
1942 824 M
62 0 V
-62 104 R
62 0 V
1990 828 M
0 103 V
1959 828 M
62 0 V
-62 103 R
62 0 V
2007 793 M
0 103 V
1976 793 M
62 0 V
-62 103 R
62 0 V
-15 -48 R
0 105 V
1992 848 M
62 0 V
-62 105 R
62 0 V
2040 851 M
0 104 V
2009 851 M
62 0 V
-62 104 R
62 0 V
2057 840 M
0 106 V
2026 840 M
62 0 V
-62 106 R
62 0 V
-15 -96 R
0 105 V
2042 850 M
62 0 V
-62 105 R
62 0 V
2090 852 M
0 105 V
2059 852 M
62 0 V
-62 105 R
62 0 V
-14 -99 R
0 105 V
2076 858 M
62 0 V
-62 105 R
62 0 V
2123 845 M
0 105 V
2092 845 M
62 0 V
-62 105 R
62 0 V
-14 -69 R
0 106 V
2109 881 M
62 0 V
-62 106 R
62 0 V
-14 -82 R
0 106 V
2126 905 M
62 0 V
-62 106 R
62 0 V
2173 886 M
0 107 V
2142 886 M
62 0 V
-62 107 R
62 0 V
-14 -71 R
0 107 V
2159 922 M
62 0 V
-62 107 R
62 0 V
-14 -90 R
0 107 V
2176 939 M
62 0 V
-62 107 R
62 0 V
2223 911 M
0 108 V
2192 911 M
62 0 V
-62 108 R
62 0 V
2240 916 M
0 107 V
2209 916 M
62 0 V
-62 107 R
62 0 V
-14 -88 R
0 107 V
2226 935 M
62 0 V
-62 107 R
62 0 V
-15 -44 R
0 108 V
2242 998 M
62 0 V
-62 108 R
62 0 V
-14 -92 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -94 R
0 108 V
-31 -108 R
62 0 V
-62 108 R
62 0 V
-15 -132 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -46 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -111 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
-15 -120 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -70 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -79 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
-15 -62 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
-14 -123 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
-14 -79 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-15 -103 R
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
-14 -65 R
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
-14 -117 R
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
-15 -15 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
-14 -80 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
-14 -166 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-15 -94 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -69 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -110 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
-15 -91 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -49 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
-14 -97 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
-15 -88 R
0 115 V
-31 -115 R
62 0 V
-62 115 R
62 0 V
-14 -93 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -126 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-15 -83 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
-14 -138 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
-14 -108 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
-15 -17 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -171 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -145 R
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
-15 -74 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
-14 -175 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -71 R
0 108 V
-31 -108 R
62 0 V
-62 108 R
62 0 V
-15 -156 R
0 106 V
-31 -106 R
62 0 V
-62 106 R
62 0 V
-14 -157 R
0 104 V
-31 -104 R
62 0 V
-62 104 R
62 0 V
-14 -126 R
0 103 V
-31 -103 R
62 0 V
-62 103 R
62 0 V
-15 -126 R
0 103 V
-31 -103 R
62 0 V
-62 103 R
62 0 V
-14 -118 R
0 102 V
-31 -102 R
62 0 V
-62 102 R
62 0 V
-14 -149 R
0 100 V
currentpoint stroke M
-31 -100 R
62 0 V
-62 100 R
62 0 V
-15 -141 R
0 101 V
-31 -101 R
62 0 V
-62 101 R
62 0 V
-14 -122 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
-14 -148 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
-15 -125 R
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
-14 -129 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
-14 -109 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
-15 -121 R
0 85 V
-31 -85 R
62 0 V
-62 85 R
62 0 V
-14 -72 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
-14 -80 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
-15 -103 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
-14 -172 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
-14 -52 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
3173 849 M
0 122 V
3142 849 M
62 0 V
-62 122 R
62 0 V
3190 870 M
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
-14 -86 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
-15 -59 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
-14 -85 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
-14 9 R
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
-15 -79 R
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
3290 849 M
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
-14 -20 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
3323 858 M
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
3340 696 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
3357 558 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-15 -49 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-14 -16 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
757 520 Pls
773 523 Pls
790 537 Pls
807 583 Pls
823 703 Pls
840 682 Pls
857 651 Pls
873 673 Pls
890 654 Pls
907 636 Pls
923 637 Pls
940 662 Pls
957 640 Pls
973 689 Pls
990 644 Pls
1007 694 Pls
1023 677 Pls
1040 668 Pls
1057 666 Pls
1073 672 Pls
1090 698 Pls
1107 655 Pls
1123 694 Pls
1140 689 Pls
1157 632 Pls
1173 708 Pls
1190 665 Pls
1207 686 Pls
1223 728 Pls
1240 680 Pls
1257 701 Pls
1273 698 Pls
1290 709 Pls
1307 677 Pls
1323 754 Pls
1340 752 Pls
1357 699 Pls
1373 698 Pls
1390 722 Pls
1407 687 Pls
1423 720 Pls
1440 736 Pls
1457 731 Pls
1473 754 Pls
1490 721 Pls
1507 723 Pls
1523 730 Pls
1540 730 Pls
1557 727 Pls
1573 741 Pls
1590 751 Pls
1607 741 Pls
1623 786 Pls
1640 755 Pls
1657 752 Pls
1673 740 Pls
1690 769 Pls
1707 803 Pls
1723 740 Pls
1740 812 Pls
1757 787 Pls
1773 783 Pls
1790 765 Pls
1807 770 Pls
1823 781 Pls
1840 804 Pls
1857 867 Pls
1873 847 Pls
1890 810 Pls
1907 796 Pls
1923 804 Pls
1940 857 Pls
1957 866 Pls
1973 876 Pls
1990 880 Pls
2007 845 Pls
2023 900 Pls
2040 903 Pls
2057 893 Pls
2073 902 Pls
2090 905 Pls
2107 911 Pls
2123 898 Pls
2140 934 Pls
2157 958 Pls
2173 940 Pls
2190 975 Pls
2207 992 Pls
2223 965 Pls
2240 969 Pls
2257 989 Pls
2273 1052 Pls
2290 1069 Pls
2307 1083 Pls
2323 1059 Pls
2340 1122 Pls
2357 1121 Pls
2373 1110 Pls
2390 1150 Pls
2407 1180 Pls
2423 1228 Pls
2440 1215 Pls
2457 1246 Pls
2473 1253 Pls
2490 1298 Pls
2507 1293 Pls
2523 1390 Pls
2540 1424 Pls
2557 1371 Pls
2573 1390 Pls
2590 1434 Pls
2607 1437 Pls
2623 1459 Pls
2640 1523 Pls
2657 1540 Pls
2673 1567 Pls
2690 1587 Pls
2707 1575 Pls
2723 1605 Pls
2740 1580 Pls
2757 1584 Pls
2773 1679 Pls
2790 1622 Pls
2807 1588 Pls
2823 1626 Pls
2840 1562 Pls
2857 1599 Pls
2873 1550 Pls
2890 1498 Pls
2907 1475 Pls
2923 1452 Pls
2940 1437 Pls
2957 1389 Pls
2973 1348 Pls
2990 1326 Pls
3007 1275 Pls
3023 1242 Pls
3040 1201 Pls
3057 1178 Pls
3073 1144 Pls
3090 1157 Pls
3107 1166 Pls
3123 1161 Pls
3140 1098 Pls
3157 1165 Pls
3173 910 Pls
3190 917 Pls
3207 916 Pls
3223 926 Pls
3240 906 Pls
3257 981 Pls
3273 981 Pls
3290 890 Pls
3307 941 Pls
3323 886 Pls
3340 715 Pls
3357 568 Pls
3373 536 Pls
3390 533 Pls
1418 1947 Pls
2.000 UL
LT3
1287 1847 M
263 0 V
748 583 M
31 2 V
31 2 V
31 2 V
31 2 V
31 2 V
31 2 V
32 2 V
31 3 V
31 3 V
31 2 V
31 3 V
31 3 V
31 3 V
31 4 V
31 4 V
31 3 V
31 4 V
32 5 V
31 4 V
31 5 V
31 6 V
31 5 V
31 6 V
31 7 V
31 7 V
31 7 V
31 8 V
31 8 V
32 9 V
31 9 V
31 10 V
31 11 V
31 12 V
31 12 V
31 14 V
31 14 V
31 16 V
31 17 V
31 18 V
32 20 V
31 22 V
31 23 V
31 25 V
31 28 V
31 29 V
31 33 V
31 35 V
31 38 V
31 41 V
31 44 V
32 48 V
31 52 V
31 55 V
31 58 V
31 62 V
31 65 V
31 67 V
31 68 V
31 67 V
31 64 V
31 59 V
32 51 V
31 39 V
31 24 V
31 6 V
31 -13 V
31 -34 V
31 -54 V
31 -73 V
31 -87 V
31 -99 V
31 -106 V
32 -109 V
31 -109 V
31 -105 V
31 -100 V
31 -94 V
31 -85 V
31 -77 V
31 -70 V
31 -63 V
31 -58 V
4 -8 V
4 -7 V
5 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -8 V
4 -8 V
4 -10 V
4 -11 V
4 -24 V
2.000 UL
LT1
1287 1747 M
263 0 V
748 579 M
31 2 V
31 1 V
31 2 V
31 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 3 V
31 2 V
31 3 V
31 3 V
31 3 V
31 3 V
31 3 V
31 4 V
31 3 V
32 4 V
31 4 V
31 5 V
31 5 V
31 5 V
31 5 V
31 6 V
31 7 V
31 6 V
31 7 V
31 8 V
32 8 V
31 9 V
31 9 V
31 10 V
31 11 V
31 11 V
31 13 V
31 13 V
31 14 V
31 16 V
31 17 V
32 18 V
31 20 V
31 21 V
31 23 V
31 26 V
31 27 V
31 30 V
31 32 V
31 35 V
31 38 V
31 40 V
32 45 V
31 47 V
31 51 V
31 54 V
31 57 V
31 59 V
31 62 V
31 62 V
31 62 V
31 59 V
31 54 V
32 47 V
31 36 V
31 22 V
31 6 V
31 -12 V
31 -32 V
31 -50 V
31 -66 V
31 -81 V
31 -91 V
31 -98 V
32 -101 V
31 -100 V
31 -97 V
31 -92 V
31 -86 V
31 -79 V
31 -71 V
31 -65 V
31 -58 V
31 -53 V
4 -6 V
4 -7 V
5 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -8 V
4 -10 V
4 -22 V
2.000 UL
LT2
1287 1647 M
263 0 V
748 572 M
31 1 V
31 1 V
31 2 V
31 1 V
31 2 V
31 1 V
32 2 V
31 2 V
31 2 V
31 2 V
31 2 V
31 2 V
31 3 V
31 2 V
31 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 4 V
31 3 V
31 4 V
31 4 V
31 5 V
31 5 V
31 5 V
31 5 V
31 6 V
32 7 V
31 6 V
31 7 V
31 8 V
31 8 V
31 9 V
31 9 V
31 10 V
31 11 V
31 11 V
31 13 V
32 13 V
31 15 V
31 15 V
31 18 V
31 18 V
31 20 V
31 22 V
31 24 V
31 25 V
31 28 V
31 31 V
32 33 V
31 35 V
31 39 V
31 42 V
31 45 V
31 48 V
31 52 V
31 55 V
31 58 V
31 59 V
31 61 V
32 61 V
31 58 V
31 54 V
31 46 V
31 36 V
31 22 V
31 6 V
31 -13 V
31 -32 V
31 -51 V
31 -68 V
32 -83 V
31 -93 V
31 -99 V
31 -102 V
31 -101 V
31 -97 V
31 -91 V
31 -84 V
31 -77 V
31 -70 V
31 -63 V
32 -58 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -7 V
3 -7 V
3 -8 V
3 -10 V
4 -21 V
2.000 UL
LT0
1287 1547 M
263 0 V
748 568 M
31 1 V
31 1 V
31 2 V
31 1 V
31 2 V
31 1 V
32 2 V
31 1 V
31 2 V
31 2 V
31 2 V
31 2 V
31 2 V
31 2 V
31 3 V
31 2 V
31 3 V
32 3 V
31 3 V
31 3 V
31 4 V
31 3 V
31 4 V
31 4 V
31 5 V
31 4 V
31 5 V
31 6 V
32 6 V
31 6 V
31 6 V
31 7 V
31 8 V
31 8 V
31 8 V
31 9 V
31 10 V
31 11 V
31 11 V
32 13 V
31 13 V
31 14 V
31 16 V
31 17 V
31 19 V
31 20 V
31 22 V
31 23 V
31 26 V
31 28 V
32 30 V
31 33 V
31 36 V
31 38 V
31 42 V
31 45 V
31 47 V
31 51 V
31 53 V
31 55 V
31 57 V
32 56 V
31 53 V
31 50 V
31 43 V
31 33 V
31 21 V
31 5 V
31 -12 V
31 -29 V
31 -48 V
31 -63 V
32 -76 V
31 -86 V
31 -92 V
31 -94 V
31 -93 V
31 -90 V
31 -84 V
31 -78 V
31 -71 V
31 -64 V
31 -58 V
32 -53 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
4 -5 V
3 -6 V
3 -7 V
3 -7 V
3 -9 V
4 -19 V
stroke
grestore
end
showpage
}}%
\put(1237,1547){\makebox(0,0)[r]{3D AV18}}%
\put(1237,1647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(1237,1747){\makebox(0,0)[r]{3D rel AV18}}%
\put(1237,1847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(1237,1947){\makebox(0,0)[r]{exp.}}%
\put(1950,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$\frac{d^2\sigma }{dE_n d\theta }$ [mb/(MeV.sr)]}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){180}}%
\put(1950,200){\makebox(0,0){135}}%
\put(450,200){\makebox(0,0){90}}%
\put(400,2060){\makebox(0,0)[r]{0.7}}%
\put(400,1180){\makebox(0,0)[r]{0.3}}%
\put(400,300){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> Xd237xfull.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: d237xfull.197.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Feb 26 13:14:07 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
1487 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
827 557 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
848 529 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
869 447 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-10 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-10 26 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-10 41 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
953 494 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
974 492 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-10 5 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-10 -19 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-10 -1 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-10 -23 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-10 32 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-9 -25 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-10 -12 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-10 22 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-10 -74 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-10 -8 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-10 21 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-10 14 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-10 -61 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-10 11 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-10 -1 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-10 -14 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-10 39 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-10 -56 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-10 25 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-9 -37 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-10 -2 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-10 -7 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-10 -44 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-10 12 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-10 -16 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-10 18 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-10 2 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-10 -43 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-10 -17 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-10 42 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-10 -52 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-10 1 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-10 -15 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-9 15 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-10 -26 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-10 7 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-10 -46 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 19 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 -9 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 -3 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 -7 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 -6 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 -1 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 -16 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-10 -29 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-10 10 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-10 1 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-9 15 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-10 -1 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-10 15 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-10 -4 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-10 -33 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-10 23 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-10 53 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-10 -58 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-10 74 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-10 -19 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-10 10 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
currentpoint stroke M
-10 19 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-10 -5 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-10 61 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-9 -11 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-10 18 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-10 71 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-10 -34 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-10 57 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-10 4 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-10 24 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-10 6 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-10 37 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-10 -29 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-10 40 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-10 -58 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-10 7 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-10 22 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-9 -39 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-10 -70 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-10 -61 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-10 -10 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-10 -98 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-10 -33 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-10 -51 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-10 -102 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-10 -79 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-10 -66 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-10 -69 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-10 -63 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-10 -43 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-10 -123 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-9 -65 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-10 -52 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-10 -57 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
2934 853 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-10 -24 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-10 -69 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-10 -41 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-10 -53 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-10 -46 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-10 -44 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-10 -55 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-10 -15 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 -46 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 -68 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-9 5 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-10 -39 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 -16 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-10 -26 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-10 -20 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-10 -6 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-10 -21 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-10 -34 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-10 -89 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-10 -78 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-10 12 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-10 -13 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
827 559 Pls
848 530 Pls
869 447 Pls
890 447 Pls
911 476 Pls
932 526 Pls
953 498 Pls
974 496 Pls
995 509 Pls
1016 498 Pls
1037 506 Pls
1058 492 Pls
1079 534 Pls
1101 518 Pls
1122 516 Pls
1143 548 Pls
1164 485 Pls
1185 488 Pls
1206 519 Pls
1227 544 Pls
1248 494 Pls
1269 516 Pls
1290 527 Pls
1311 525 Pls
1332 575 Pls
1353 531 Pls
1374 568 Pls
1396 544 Pls
1417 555 Pls
1438 562 Pls
1459 530 Pls
1480 556 Pls
1501 552 Pls
1522 584 Pls
1543 600 Pls
1564 572 Pls
1585 569 Pls
1606 626 Pls
1627 588 Pls
1648 604 Pls
1669 605 Pls
1691 636 Pls
1712 626 Pls
1733 649 Pls
1754 620 Pls
1775 655 Pls
1796 663 Pls
1817 678 Pls
1838 688 Pls
1859 699 Pls
1880 715 Pls
1901 716 Pls
1922 705 Pls
1943 734 Pls
1964 753 Pls
1986 787 Pls
2007 804 Pls
2028 839 Pls
2049 853 Pls
2070 839 Pls
2091 882 Pls
2112 955 Pls
2133 917 Pls
2154 1010 Pls
2175 1011 Pls
2196 1041 Pls
2217 1082 Pls
2238 1097 Pls
2259 1180 Pls
2281 1190 Pls
2302 1229 Pls
2323 1321 Pls
2344 1309 Pls
2365 1389 Pls
2386 1415 Pls
2407 1461 Pls
2428 1489 Pls
2449 1550 Pls
2470 1544 Pls
2491 1608 Pls
2512 1574 Pls
2533 1605 Pls
2554 1651 Pls
2576 1635 Pls
2597 1589 Pls
2618 1551 Pls
2639 1564 Pls
2660 1489 Pls
2681 1479 Pls
2702 1451 Pls
2723 1371 Pls
2744 1315 Pls
2765 1271 Pls
2786 1223 Pls
2807 1182 Pls
2828 1159 Pls
2849 1057 Pls
2871 1013 Pls
2892 981 Pls
2913 944 Pls
2934 863 Pls
2955 859 Pls
2976 808 Pls
2997 786 Pls
3018 751 Pls
3039 723 Pls
3060 697 Pls
3081 661 Pls
3102 664 Pls
3123 635 Pls
3144 584 Pls
3166 607 Pls
3187 585 Pls
3208 587 Pls
3229 577 Pls
3250 573 Pls
3271 583 Pls
3292 578 Pls
3313 560 Pls
3334 486 Pls
3355 424 Pls
3376 451 Pls
3397 452 Pls
1618 1947 Pls
2.000 UL
LT3
1487 1847 M
263 0 V
3411 448 M
0 610 V
0 51 V
-1 23 V
0 9 V
0 1 V
0 -4 V
-1 -7 V
0 -9 V
0 -10 V
3372 714 L
-37 -41 V
-36 2 V
-37 22 V
-37 31 V
-37 41 V
-37 52 V
-36 67 V
-37 83 V
-37 99 V
-37 114 V
-36 124 V
-37 127 V
-37 123 V
-37 112 V
-36 93 V
-37 69 V
-37 42 V
-37 12 V
-37 -15 V
-36 -41 V
-37 -62 V
-37 -78 V
-37 -89 V
-36 -94 V
-37 -95 V
-37 -94 V
-37 -88 V
-36 -82 V
-37 -74 V
-37 -67 V
-37 -58 V
-37 -52 V
-36 -45 V
-37 -40 V
-37 -34 V
-37 -29 V
-36 -26 V
-37 -22 V
-37 -20 V
-37 -17 V
-36 -15 V
-37 -13 V
-37 -11 V
-37 -10 V
-37 -8 V
-36 -8 V
-37 -6 V
-37 -5 V
-37 -5 V
-36 -4 V
-37 -3 V
-37 -3 V
-37 -2 V
-36 -2 V
-37 -1 V
-37 -1 V
-37 0 V
-37 -1 V
-36 0 V
-37 -1 V
-37 0 V
-37 -1 V
-36 -1 V
-37 0 V
-37 0 V
-37 0 V
-36 1 V
-37 1 V
-37 1 V
-37 2 V
2.000 UL
LT1
1487 1747 M
263 0 V
3411 448 M
0 391 V
-1 35 V
0 17 V
0 7 V
-1 1 V
0 -2 V
0 -4 V
0 -5 V
-1 -6 V
3372 630 L
-37 -22 V
-37 8 V
-37 21 V
-36 27 V
-37 34 V
-37 44 V
-37 54 V
-36 65 V
-37 78 V
-37 87 V
-37 95 V
-36 99 V
-37 96 V
-37 89 V
-37 76 V
-37 57 V
-36 37 V
-37 14 V
-37 -9 V
-37 -28 V
-36 -46 V
-37 -58 V
-37 -67 V
-37 -71 V
-36 -73 V
-37 -72 V
-37 -68 V
-37 -63 V
-36 -58 V
-37 -52 V
-37 -46 V
-37 -41 V
-37 -36 V
-36 -31 V
-37 -28 V
-37 -24 V
-37 -21 V
-36 -18 V
-37 -16 V
-37 -14 V
-37 -13 V
-36 -11 V
-37 -9 V
-37 -8 V
-37 -7 V
-36 -7 V
-37 -5 V
-37 -5 V
-37 -4 V
-37 -3 V
-36 -3 V
-37 -3 V
-37 -2 V
-37 -1 V
-36 -1 V
-37 -1 V
-37 0 V
-37 0 V
-36 -1 V
-37 0 V
-37 -1 V
-37 -1 V
-36 0 V
-37 0 V
-37 0 V
-37 0 V
-37 1 V
-36 1 V
-37 2 V
-37 1 V
2.000 UL
LT2
1487 1647 M
263 0 V
814 568 M
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 0 V
18 -1 V
17 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 1 V
17 0 V
17 0 V
18 1 V
17 0 V
18 1 V
17 1 V
17 0 V
18 1 V
17 1 V
18 1 V
17 1 V
18 2 V
17 1 V
17 1 V
18 2 V
17 1 V
18 2 V
17 2 V
17 2 V
18 2 V
17 2 V
18 2 V
17 3 V
18 2 V
17 3 V
17 3 V
18 3 V
17 3 V
18 3 V
17 4 V
17 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 5 V
17 5 V
17 5 V
18 6 V
17 6 V
18 6 V
17 6 V
17 7 V
18 7 V
17 7 V
18 8 V
17 9 V
18 8 V
17 10 V
17 9 V
18 11 V
17 10 V
18 12 V
17 12 V
17 13 V
18 13 V
17 15 V
18 15 V
17 16 V
18 16 V
17 18 V
17 19 V
18 20 V
17 21 V
18 22 V
17 23 V
17 24 V
18 26 V
17 28 V
18 29 V
17 30 V
18 32 V
17 33 V
17 35 V
18 37 V
17 38 V
18 39 V
17 40 V
17 42 V
18 43 V
17 44 V
18 44 V
17 44 V
18 43 V
17 43 V
17 41 V
18 39 V
17 36 V
18 32 V
17 27 V
17 23 V
18 16 V
17 10 V
18 3 V
17 -5 V
18 -12 V
17 -20 V
17 -27 V
18 -34 V
17 -40 V
18 -46 V
17 -50 V
17 -54 V
18 -57 V
17 -58 V
18 -60 V
17 -60 V
18 -60 V
17 -59 V
17 -58 V
18 -55 V
17 -54 V
18 -51 V
17 -49 V
17 -46 V
18 -44 V
17 -41 V
18 -38 V
17 -37 V
18 -33 V
17 -31 V
17 -29 V
18 -27 V
17 -26 V
18 -23 V
17 -22 V
17 -20 V
18 -19 V
17 -18 V
18 -16 V
17 -16 V
18 -14 V
17 -14 V
17 -15 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -3 V
1 -7 V
2.000 UL
LT0
1487 1547 M
263 0 V
814 566 M
17 -2 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 0 V
18 -1 V
17 0 V
17 -1 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
17 1 V
18 0 V
17 1 V
18 0 V
17 1 V
17 1 V
18 1 V
17 0 V
18 1 V
17 2 V
18 1 V
17 1 V
17 1 V
18 2 V
17 1 V
18 2 V
17 2 V
17 1 V
18 2 V
17 2 V
18 2 V
17 3 V
18 2 V
17 3 V
17 2 V
18 3 V
17 3 V
18 3 V
17 3 V
17 4 V
18 3 V
17 4 V
18 4 V
17 4 V
18 5 V
17 4 V
17 5 V
18 5 V
17 6 V
18 5 V
17 6 V
17 6 V
18 7 V
17 7 V
18 7 V
17 8 V
18 8 V
17 8 V
17 9 V
18 10 V
17 10 V
18 11 V
17 11 V
17 12 V
18 12 V
17 13 V
18 14 V
17 15 V
18 15 V
17 17 V
17 17 V
18 18 V
17 19 V
18 21 V
17 21 V
17 23 V
18 24 V
17 25 V
18 26 V
17 28 V
18 29 V
17 31 V
17 32 V
18 34 V
17 34 V
18 36 V
17 38 V
17 38 V
18 39 V
17 40 V
18 40 V
17 41 V
18 39 V
17 39 V
17 38 V
18 35 V
17 33 V
18 29 V
17 26 V
17 20 V
18 15 V
17 8 V
18 3 V
17 -5 V
18 -12 V
17 -18 V
17 -25 V
18 -32 V
17 -37 V
18 -42 V
17 -47 V
17 -50 V
18 -52 V
17 -54 V
18 -55 V
17 -56 V
18 -55 V
17 -54 V
17 -53 V
18 -52 V
17 -49 V
18 -47 V
17 -45 V
17 -43 V
18 -40 V
17 -38 V
18 -36 V
17 -33 V
18 -31 V
17 -29 V
17 -26 V
18 -25 V
17 -24 V
18 -22 V
17 -20 V
17 -18 V
18 -18 V
17 -16 V
18 -15 V
17 -14 V
18 -13 V
17 -13 V
17 -13 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
1 -6 V
stroke
grestore
end
showpage
}}%
\put(1437,1547){\makebox(0,0)[r]{3D AV18}}%
\put(1437,1647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(1437,1747){\makebox(0,0)[r]{PW full AV18}}%
\put(1437,1847){\makebox(0,0)[r]{PW full Bonn-B}}%
\put(1437,1947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$\frac{d^2\sigma }{dE_n d\theta }$ [mb/(MeV.sr)]}}%
%5\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){160}}%
\put(1975,200){\makebox(0,0){90}}%
\put(500,200){\makebox(0,0){20}}%
\put(450,2060){\makebox(0,0)[r]{0.22}}%
\put(450,1180){\makebox(0,0)[r]{0.10}}%
\put(450,300){\makebox(0,0)[r]{-0.02}}%
\end{picture}%
\endgroup
\endinput


==> Xd237xrel.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: d237xrel.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Feb 17 12:28:45 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
1387 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
625 682 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-8 -26 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-9 -69 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-8 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-8 21 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-9 33 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-8 -29 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-8 -8 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-9 4 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-8 -16 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-8 -1 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-9 -19 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-8 26 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-8 -20 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-8 -9 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-9 18 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-8 -59 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-8 -6 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-9 17 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-8 11 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-8 -49 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-9 8 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-8 -1 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-8 -12 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-9 31 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-8 -45 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-8 20 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-8 -29 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-9 -1 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-8 -5 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-8 -35 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-9 9 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-8 -13 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-8 14 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-9 2 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-8 -34 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-8 -13 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-9 34 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-8 -42 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-8 1 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-8 -12 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-9 13 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-8 -20 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-8 6 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-9 -37 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 14 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -7 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-9 -2 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -6 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -5 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-9 -1 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -13 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -23 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-8 8 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-9 1 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-8 12 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-8 -1 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-9 13 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -3 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-8 -27 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-9 18 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-8 43 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-8 -47 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-9 59 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-8 -15 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-8 8 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
currentpoint stroke M
-8 15 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-9 -5 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-8 49 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-8 -9 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-9 15 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-8 57 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 -28 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-9 46 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 3 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 19 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-9 5 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 30 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 -23 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-8 32 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-9 -46 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-8 5 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-8 18 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-9 -31 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-8 -56 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-8 -49 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-9 -8 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-8 -78 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 -27 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-9 -41 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 -81 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 -63 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-8 -53 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-9 -55 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-8 -50 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-8 -35 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-9 -99 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-8 -52 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-8 -41 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-9 -45 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-8 -80 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-8 -19 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-9 -56 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-8 -33 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-8 -43 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-8 -37 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-9 -35 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -43 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -12 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-9 -37 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -55 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 5 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-9 -32 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -13 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-8 -21 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-9 -16 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-8 -5 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-8 -16 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-8 -27 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-9 -71 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-8 -62 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-8 10 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-9 -10 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
625 683 Pls
648 660 Pls
670 593 Pls
693 593 Pls
716 617 Pls
738 657 Pls
761 635 Pls
784 633 Pls
806 643 Pls
829 635 Pls
852 641 Pls
874 630 Pls
897 663 Pls
920 650 Pls
943 649 Pls
965 675 Pls
988 624 Pls
1011 626 Pls
1033 651 Pls
1056 671 Pls
1079 631 Pls
1101 649 Pls
1124 658 Pls
1147 656 Pls
1169 696 Pls
1192 661 Pls
1215 690 Pls
1238 671 Pls
1260 680 Pls
1283 685 Pls
1306 660 Pls
1328 680 Pls
1351 678 Pls
1374 703 Pls
1396 716 Pls
1419 694 Pls
1442 692 Pls
1464 737 Pls
1487 706 Pls
1510 720 Pls
1533 720 Pls
1555 745 Pls
1578 737 Pls
1601 755 Pls
1623 732 Pls
1646 760 Pls
1669 767 Pls
1691 778 Pls
1714 786 Pls
1737 795 Pls
1759 808 Pls
1782 809 Pls
1805 800 Pls
1828 823 Pls
1850 838 Pls
1873 865 Pls
1896 880 Pls
1918 907 Pls
1941 919 Pls
1964 907 Pls
1986 941 Pls
2009 1000 Pls
2032 969 Pls
2054 1044 Pls
2077 1045 Pls
2100 1069 Pls
2123 1101 Pls
2145 1114 Pls
2168 1180 Pls
2191 1188 Pls
2213 1219 Pls
2236 1293 Pls
2259 1283 Pls
2281 1347 Pls
2304 1368 Pls
2327 1405 Pls
2349 1428 Pls
2372 1476 Pls
2395 1471 Pls
2418 1523 Pls
2440 1495 Pls
2463 1520 Pls
2486 1556 Pls
2508 1544 Pls
2531 1507 Pls
2554 1477 Pls
2576 1487 Pls
2599 1428 Pls
2622 1419 Pls
2644 1396 Pls
2667 1333 Pls
2690 1288 Pls
2713 1253 Pls
2735 1215 Pls
2758 1182 Pls
2781 1164 Pls
2803 1082 Pls
2826 1046 Pls
2849 1021 Pls
2871 991 Pls
2894 927 Pls
2917 923 Pls
2939 883 Pls
2962 865 Pls
2985 837 Pls
3008 815 Pls
3030 794 Pls
3053 765 Pls
3076 767 Pls
3098 744 Pls
3121 703 Pls
3144 722 Pls
3166 704 Pls
3189 705 Pls
3212 697 Pls
3234 695 Pls
3257 702 Pls
3280 698 Pls
3303 684 Pls
3325 625 Pls
3348 575 Pls
3371 597 Pls
3393 598 Pls
1518 1947 Pls
2.000 UL
LT3
1387 1847 M
263 0 V
611 708 M
19 -1 V
18 -1 V
19 -1 V
19 -1 V
19 0 V
18 -1 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 1 V
18 0 V
19 1 V
19 0 V
19 1 V
18 1 V
19 1 V
19 1 V
19 1 V
18 1 V
19 1 V
19 1 V
19 2 V
18 1 V
19 2 V
19 2 V
19 2 V
18 2 V
19 2 V
19 2 V
19 2 V
18 3 V
19 2 V
19 3 V
19 3 V
18 3 V
19 3 V
19 4 V
19 3 V
18 4 V
19 4 V
19 4 V
19 5 V
18 4 V
19 5 V
19 5 V
19 6 V
19 5 V
18 6 V
19 7 V
19 6 V
19 7 V
18 8 V
19 8 V
19 8 V
19 9 V
18 9 V
19 10 V
19 10 V
19 11 V
18 12 V
19 12 V
19 13 V
19 14 V
18 14 V
19 16 V
19 16 V
19 17 V
18 18 V
19 19 V
19 20 V
19 21 V
18 22 V
19 24 V
19 25 V
19 26 V
18 28 V
19 29 V
19 30 V
19 31 V
18 33 V
19 34 V
19 36 V
19 36 V
19 37 V
18 38 V
19 39 V
19 38 V
19 39 V
18 37 V
19 37 V
19 34 V
19 32 V
18 30 V
19 25 V
19 21 V
19 16 V
18 10 V
19 5 V
19 -2 V
19 -9 V
18 -15 V
19 -22 V
19 -27 V
19 -33 V
18 -38 V
19 -42 V
19 -46 V
19 -48 V
18 -50 V
19 -51 V
19 -52 V
19 -51 V
18 -51 V
19 -50 V
19 -49 V
19 -47 V
18 -45 V
19 -42 V
19 -41 V
19 -39 V
18 -36 V
19 -34 V
19 -32 V
19 -30 V
19 -28 V
18 -26 V
19 -24 V
19 -22 V
19 -22 V
18 -19 V
19 -18 V
19 -17 V
19 -16 V
18 -15 V
19 -13 V
19 -13 V
19 -12 V
18 -11 V
19 -11 V
19 -11 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -7 V
2.000 UL
LT1
1387 1747 M
263 0 V
611 705 M
19 -1 V
18 -1 V
19 -1 V
19 -1 V
19 0 V
18 -1 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 1 V
18 0 V
19 0 V
19 1 V
19 1 V
18 0 V
19 1 V
19 1 V
19 1 V
18 1 V
19 2 V
19 1 V
19 1 V
18 2 V
19 1 V
19 2 V
19 2 V
18 2 V
19 1 V
19 3 V
19 2 V
18 2 V
19 3 V
19 2 V
19 3 V
18 3 V
19 3 V
19 3 V
19 3 V
18 4 V
19 4 V
19 4 V
19 4 V
18 4 V
19 5 V
19 4 V
19 6 V
19 5 V
18 6 V
19 5 V
19 7 V
19 6 V
18 7 V
19 8 V
19 7 V
19 9 V
18 8 V
19 9 V
19 10 V
19 10 V
18 11 V
19 11 V
19 12 V
19 13 V
18 14 V
19 14 V
19 15 V
19 16 V
18 16 V
19 18 V
19 19 V
19 19 V
18 21 V
19 22 V
19 23 V
19 24 V
18 26 V
19 26 V
19 28 V
19 29 V
18 31 V
19 31 V
19 33 V
19 33 V
19 35 V
18 35 V
19 35 V
19 36 V
19 35 V
18 34 V
19 34 V
19 31 V
19 30 V
18 27 V
19 23 V
19 19 V
19 14 V
18 9 V
19 4 V
19 -2 V
19 -8 V
18 -15 V
19 -20 V
19 -26 V
19 -30 V
18 -36 V
19 -39 V
19 -42 V
19 -45 V
18 -46 V
19 -48 V
19 -48 V
19 -48 V
18 -47 V
19 -46 V
19 -45 V
19 -44 V
18 -41 V
19 -40 V
19 -38 V
19 -36 V
18 -33 V
19 -32 V
19 -30 V
19 -27 V
19 -26 V
18 -24 V
19 -23 V
19 -20 V
19 -20 V
18 -18 V
19 -17 V
19 -16 V
19 -14 V
18 -14 V
19 -13 V
19 -11 V
19 -11 V
18 -11 V
19 -10 V
19 -10 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
3 -2 V
2 -3 V
3 -6 V
2.000 UL
LT2
1387 1647 M
263 0 V
611 691 M
19 -1 V
18 -1 V
19 -1 V
19 -1 V
19 0 V
18 -1 V
19 0 V
19 -1 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 1 V
19 0 V
19 1 V
18 0 V
19 1 V
19 0 V
19 1 V
18 1 V
19 1 V
19 0 V
19 1 V
18 2 V
19 1 V
19 1 V
19 1 V
18 2 V
19 1 V
19 2 V
19 1 V
18 2 V
19 2 V
19 2 V
19 2 V
18 2 V
19 2 V
19 3 V
19 2 V
18 3 V
19 3 V
19 3 V
19 3 V
18 3 V
19 3 V
19 4 V
19 4 V
19 4 V
18 4 V
19 4 V
19 5 V
19 5 V
18 5 V
19 5 V
19 6 V
19 6 V
18 6 V
19 7 V
19 7 V
19 7 V
18 8 V
19 8 V
19 9 V
19 9 V
18 10 V
19 10 V
19 11 V
19 11 V
18 12 V
19 13 V
19 14 V
19 14 V
18 15 V
19 16 V
19 16 V
19 18 V
18 19 V
19 19 V
19 21 V
19 22 V
18 23 V
19 24 V
19 26 V
19 26 V
19 28 V
18 30 V
19 30 V
19 31 V
19 33 V
18 33 V
19 34 V
19 35 V
19 36 V
18 35 V
19 34 V
19 35 V
19 32 V
18 32 V
19 28 V
19 26 V
19 22 V
18 18 V
19 13 V
19 8 V
19 2 V
18 -3 V
19 -10 V
19 -16 V
19 -22 V
18 -27 V
19 -32 V
19 -36 V
19 -41 V
18 -43 V
19 -45 V
19 -47 V
19 -48 V
18 -48 V
19 -48 V
19 -47 V
19 -46 V
18 -45 V
19 -43 V
19 -41 V
19 -39 V
19 -37 V
18 -35 V
19 -32 V
19 -31 V
19 -29 V
18 -27 V
19 -25 V
19 -23 V
19 -22 V
18 -20 V
19 -19 V
19 -17 V
19 -17 V
18 -15 V
19 -14 V
19 -13 V
19 -12 V
18 -12 V
19 -11 V
19 -12 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -3 V
2 -6 V
2.000 UL
LT0
1387 1547 M
263 0 V
611 689 M
19 -2 V
18 -1 V
19 0 V
19 -1 V
19 -1 V
18 0 V
19 -1 V
19 0 V
19 0 V
19 0 V
18 -1 V
19 0 V
19 0 V
19 1 V
18 0 V
19 0 V
19 0 V
19 1 V
18 0 V
19 1 V
19 0 V
19 1 V
18 1 V
19 1 V
19 0 V
19 1 V
18 1 V
19 1 V
19 2 V
19 1 V
18 1 V
19 1 V
19 2 V
19 1 V
18 2 V
19 2 V
19 2 V
19 1 V
18 2 V
19 3 V
19 2 V
19 2 V
18 3 V
19 2 V
19 3 V
19 3 V
18 3 V
19 3 V
19 3 V
19 4 V
19 4 V
18 3 V
19 5 V
19 4 V
19 4 V
18 5 V
19 5 V
19 5 V
19 6 V
18 6 V
19 6 V
19 6 V
19 7 V
18 7 V
19 8 V
19 8 V
19 8 V
18 9 V
19 10 V
19 10 V
19 10 V
18 12 V
19 11 V
19 13 V
19 13 V
18 14 V
19 14 V
19 16 V
19 16 V
18 17 V
19 18 V
19 19 V
19 20 V
18 21 V
19 23 V
19 23 V
19 25 V
19 25 V
18 27 V
19 28 V
19 29 V
19 30 V
18 30 V
19 31 V
19 32 V
19 33 V
18 32 V
19 32 V
19 31 V
19 30 V
18 28 V
19 27 V
19 23 V
19 20 V
18 16 V
19 12 V
19 7 V
19 2 V
18 -4 V
19 -9 V
19 -15 V
19 -20 V
18 -25 V
19 -30 V
19 -34 V
19 -37 V
18 -40 V
19 -42 V
19 -43 V
19 -44 V
18 -45 V
19 -44 V
19 -43 V
19 -43 V
18 -41 V
19 -39 V
19 -38 V
19 -36 V
19 -34 V
18 -32 V
19 -31 V
19 -28 V
19 -27 V
18 -25 V
19 -23 V
19 -21 V
19 -20 V
18 -19 V
19 -17 V
19 -16 V
19 -15 V
18 -14 V
19 -13 V
19 -12 V
19 -11 V
18 -11 V
19 -10 V
19 -11 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
1 -2 V
2 -2 V
2 -6 V
stroke
grestore
end
showpage
}}%
\put(1337,1547){\makebox(0,0)[r]{3D AV18}}%
\put(1337,1647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(1337,1747){\makebox(0,0)[r]{3D rel AV18}}%
\put(1337,1847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(1337,1947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$\frac{d^2\sigma }{dE_n d\theta }$ [mb/(MeV.sr)]}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){160}}%
\put(1975,200){\makebox(0,0){95}}%
\put(500,200){\makebox(0,0){30}}%
\put(450,2060){\makebox(0,0)[r]{0.25}}%
\put(450,1180){\makebox(0,0)[r]{0.10}}%
\put(450,300){\makebox(0,0)[r]{-0.05}}%
\end{picture}%
\endgroup
\endinput


==> Xdll18xrel.495.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dll18xrel.495.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Feb 26 18:36:59 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
2287 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
711 675 M
0 1310 V
680 675 M
62 0 V
680 1985 M
62 0 V
1132 831 M
0 763 V
1101 831 M
62 0 V
-62 763 R
62 0 V
1554 835 M
0 417 V
1523 835 M
62 0 V
-62 417 R
62 0 V
390 -127 R
0 221 V
-31 -221 R
62 0 V
-62 221 R
62 0 V
390 -241 R
0 176 V
-31 -176 R
62 0 V
-62 176 R
62 0 V
2818 909 M
0 255 V
2787 909 M
62 0 V
-62 255 R
62 0 V
390 130 R
0 489 V
-31 -489 R
62 0 V
-62 489 R
62 0 V
711 1330 Pls
1132 1213 Pls
1554 1043 Pls
1975 1235 Pls
2396 1193 Pls
2818 1037 Pls
3239 1539 Pls
2418 1947 Pls
2.000 UL
LT3
2287 1847 M
263 0 V
669 743 M
84 -10 V
84 -11 V
84 -10 V
85 -10 V
84 -9 V
84 -9 V
85 -10 V
84 -8 V
84 -9 V
84 -8 V
85 -9 V
84 -8 V
84 -8 V
85 -7 V
84 -8 V
84 -7 V
84 -8 V
85 -7 V
84 -8 V
84 -8 V
85 -9 V
84 -9 V
84 -10 V
84 -11 V
85 -12 V
84 -14 V
84 -18 V
85 -20 V
84 -26 V
84 -33 V
84 -44 V
2.000 UL
LT1
2287 1747 M
263 0 V
669 992 M
84 -5 V
84 -4 V
84 -5 V
85 -3 V
84 -4 V
84 -3 V
85 -3 V
84 -3 V
84 -2 V
84 -2 V
85 -2 V
84 -2 V
84 -2 V
85 -2 V
84 -1 V
84 -2 V
84 -2 V
85 -2 V
84 -3 V
84 -3 V
85 -4 V
84 -4 V
84 -6 V
84 -8 V
85 -9 V
84 -11 V
84 -14 V
85 -18 V
84 -22 V
84 -31 V
84 -41 V
2.000 UL
LT2
2287 1647 M
263 0 V
669 806 M
84 -8 V
84 -7 V
84 -8 V
85 -6 V
84 -7 V
84 -6 V
85 -6 V
84 -6 V
84 -6 V
84 -5 V
85 -5 V
84 -5 V
84 -5 V
85 -4 V
84 -5 V
84 -4 V
84 -4 V
85 -3 V
84 -4 V
84 -4 V
85 -3 V
84 -4 V
84 -4 V
84 -4 V
85 -5 V
84 -6 V
84 -6 V
85 -9 V
84 -10 V
84 -12 V
84 -17 V
2.000 UL
LT0
2287 1547 M
263 0 V
669 1076 M
84 -1 V
84 -1 V
84 0 V
85 0 V
84 1 V
84 1 V
85 1 V
84 1 V
84 2 V
84 2 V
85 2 V
84 3 V
84 2 V
85 3 V
84 3 V
84 3 V
84 2 V
85 3 V
84 3 V
84 3 V
85 2 V
84 2 V
84 1 V
84 1 V
85 0 V
84 -1 V
84 -3 V
85 -5 V
84 -7 V
84 -10 V
84 -14 V
stroke
grestore
end
showpage
}}%
\put(2237,1547){\makebox(0,0)[r]{3D AV18}}%
\put(2237,1647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(2237,1747){\makebox(0,0)[r]{3D rel AV18}}%
\put(2237,1847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(2237,1947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(900,1500){\makebox(0,0)[b]{\shortstack{{\huge $D_{ll}$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$D_{ll}$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){460}}%
\put(1975,200){\makebox(0,0){425}}%
\put(500,200){\makebox(0,0){390}}%
\put(450,2060){\makebox(0,0)[r]{-0.20}}%
\put(450,1180){\makebox(0,0)[r]{-0.47}}%
\put(450,300){\makebox(0,0)[r]{-0.74}}%
\end{picture}%
\endgroup
\endinput


==> Xdll24xfull.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dll24xfull.197.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Feb 26 13:14:07 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
3087 947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3113 1337 M
0 201 V
-31 -201 R
62 0 V
-62 201 R
62 0 V
2691 1378 M
0 245 V
-31 -245 R
62 0 V
-62 245 R
62 0 V
2270 1142 M
0 415 V
-31 -415 R
62 0 V
-62 415 R
62 0 V
1849 1321 M
0 535 V
-31 -535 R
62 0 V
-62 535 R
62 0 V
1427 1331 M
0 584 V
-31 -584 R
62 0 V
-62 584 R
62 0 V
1006 969 M
0 692 V
975 969 M
62 0 V
-62 692 R
62 0 V
584 382 M
0 829 V
553 382 M
62 0 V
-62 829 R
62 0 V
3113 1438 Pls
2691 1501 Pls
2270 1350 Pls
1849 1589 Pls
1427 1623 Pls
1006 1315 Pls
584 797 Pls
3218 947 Pls
2.000 UL
LT3
3087 847 M
263 0 V
3132 1081 M
-83 3 V
-82 1 V
-83 1 V
-83 3 V
-83 5 V
-83 10 V
-83 13 V
-83 16 V
-83 19 V
-83 20 V
-83 21 V
-83 23 V
-83 23 V
-83 24 V
-83 25 V
-83 26 V
-83 27 V
-83 28 V
-83 30 V
-83 30 V
-83 32 V
-83 32 V
-83 34 V
-83 34 V
-83 35 V
-83 36 V
-83 36 V
-83 36 V
-83 36 V
-83 36 V
-83 36 V
2.000 UL
LT1
3087 747 M
263 0 V
3132 1304 M
-83 3 V
-83 0 V
-83 0 V
-83 1 V
-83 4 V
-83 8 V
-83 10 V
-83 13 V
-83 16 V
-83 17 V
-83 18 V
-83 19 V
-83 19 V
-83 20 V
-83 21 V
-83 22 V
-83 22 V
-83 23 V
-83 24 V
-83 24 V
-83 26 V
-83 26 V
-83 27 V
-83 28 V
-83 29 V
-83 29 V
-83 30 V
-82 30 V
-83 30 V
-83 30 V
-83 30 V
2.000 UL
LT2
3087 647 M
263 0 V
573 1140 M
39 -6 V
40 -5 V
39 -5 V
39 -5 V
40 -4 V
39 -4 V
39 -4 V
40 -3 V
39 -3 V
39 -3 V
39 -2 V
40 -2 V
39 -2 V
39 -2 V
40 -1 V
39 -1 V
39 -1 V
40 0 V
39 0 V
39 0 V
40 0 V
39 1 V
39 1 V
39 1 V
40 1 V
39 1 V
39 2 V
40 1 V
39 2 V
39 2 V
40 2 V
39 3 V
39 2 V
40 3 V
39 2 V
39 3 V
39 3 V
40 3 V
39 2 V
39 3 V
40 3 V
39 3 V
39 3 V
40 3 V
39 3 V
39 3 V
40 3 V
39 3 V
39 3 V
39 3 V
40 2 V
39 3 V
39 2 V
40 2 V
39 3 V
39 1 V
40 2 V
39 2 V
39 1 V
40 1 V
39 0 V
39 1 V
39 -1 V
40 0 V
39 -2 V
2.000 UL
LT0
3087 547 M
263 0 V
573 1153 M
39 -5 V
40 -5 V
39 -4 V
39 -3 V
40 -4 V
39 -3 V
39 -2 V
40 -3 V
39 -1 V
39 -2 V
39 -1 V
40 0 V
39 -1 V
39 1 V
40 0 V
39 1 V
39 1 V
40 2 V
39 1 V
39 3 V
40 2 V
39 3 V
39 3 V
39 3 V
40 4 V
39 3 V
39 4 V
40 5 V
39 4 V
39 5 V
40 5 V
39 5 V
39 5 V
40 5 V
39 6 V
39 5 V
39 6 V
40 5 V
39 6 V
39 6 V
40 6 V
39 6 V
39 6 V
40 6 V
39 6 V
39 6 V
40 6 V
39 5 V
39 6 V
39 6 V
40 5 V
39 5 V
39 6 V
40 5 V
39 4 V
39 5 V
40 4 V
39 4 V
39 4 V
40 3 V
39 3 V
39 3 V
39 2 V
40 1 V
39 1 V
stroke
grestore
end
showpage
}}%
\put(3037,547){\makebox(0,0)[r]{3D AV18}}%
\put(3037,647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(3037,747){\makebox(0,0)[r]{PW full AV18}}%
\put(3037,847){\makebox(0,0)[r]{PW full Bonn-B}}%
\put(3037,947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,700){\makebox(0,0)[b]{\shortstack{{\huge $D_{ll}$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$D_{ll}$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){170}}%
\put(1975,200){\makebox(0,0){135}}%
\put(500,200){\makebox(0,0){100}}%
\put(450,2060){\makebox(0,0)[r]{-0.10}}%
\put(450,1180){\makebox(0,0)[r]{-0.38}}%
\put(450,300){\makebox(0,0)[r]{-0.66}}%
\end{picture}%
\endgroup
\endinput


==> Xdll24xrel.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dll24xrel.197.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Feb 26 17:21:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
3087 947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3113 1337 M
0 201 V
-31 -201 R
62 0 V
-62 201 R
62 0 V
2691 1378 M
0 245 V
-31 -245 R
62 0 V
-62 245 R
62 0 V
2270 1142 M
0 415 V
-31 -415 R
62 0 V
-62 415 R
62 0 V
1849 1321 M
0 535 V
-31 -535 R
62 0 V
-62 535 R
62 0 V
1427 1331 M
0 584 V
-31 -584 R
62 0 V
-62 584 R
62 0 V
1006 969 M
0 692 V
975 969 M
62 0 V
-62 692 R
62 0 V
584 382 M
0 829 V
553 382 M
62 0 V
-62 829 R
62 0 V
3113 1438 Pls
2691 1501 Pls
2270 1350 Pls
1849 1589 Pls
1427 1623 Pls
1006 1315 Pls
584 797 Pls
3218 947 Pls
2.000 UL
LT3
3087 847 M
263 0 V
573 1101 M
39 -6 V
40 -7 V
39 -6 V
39 -5 V
40 -6 V
39 -5 V
39 -4 V
40 -5 V
39 -4 V
39 -4 V
39 -3 V
40 -3 V
39 -3 V
39 -3 V
40 -2 V
39 -2 V
39 -2 V
40 -2 V
39 -1 V
39 -1 V
40 -1 V
39 0 V
39 -1 V
39 0 V
40 0 V
39 0 V
39 1 V
40 0 V
39 1 V
39 1 V
40 1 V
39 1 V
39 1 V
40 2 V
39 1 V
39 2 V
39 1 V
40 2 V
39 2 V
39 2 V
40 1 V
39 2 V
39 2 V
40 2 V
39 2 V
39 2 V
40 1 V
39 2 V
39 1 V
39 2 V
40 1 V
39 2 V
39 1 V
40 0 V
39 1 V
39 1 V
40 0 V
39 0 V
39 -1 V
40 -1 V
39 -1 V
39 -2 V
39 -3 V
40 -3 V
39 -4 V
2.000 UL
LT1
3087 747 M
263 0 V
573 1117 M
39 -6 V
40 -6 V
39 -5 V
39 -5 V
40 -4 V
39 -4 V
39 -4 V
40 -3 V
39 -3 V
39 -3 V
39 -2 V
40 -1 V
39 -2 V
39 -1 V
40 -1 V
39 0 V
39 0 V
40 0 V
39 1 V
39 0 V
40 2 V
39 1 V
39 2 V
39 2 V
40 2 V
39 3 V
39 2 V
40 3 V
39 3 V
39 4 V
40 3 V
39 4 V
39 4 V
40 4 V
39 4 V
39 4 V
39 4 V
40 5 V
39 4 V
39 5 V
40 5 V
39 4 V
39 5 V
40 4 V
39 5 V
39 4 V
40 5 V
39 4 V
39 5 V
39 4 V
40 4 V
39 4 V
39 3 V
40 4 V
39 3 V
39 3 V
40 3 V
39 2 V
39 1 V
40 2 V
39 0 V
39 1 V
39 -1 V
40 -1 V
39 -2 V
2.000 UL
LT2
3087 647 M
263 0 V
573 1140 M
39 -6 V
40 -5 V
39 -5 V
39 -5 V
40 -4 V
39 -4 V
39 -4 V
40 -3 V
39 -3 V
39 -3 V
39 -2 V
40 -2 V
39 -2 V
39 -2 V
40 -1 V
39 -1 V
39 -1 V
40 0 V
39 0 V
39 0 V
40 0 V
39 1 V
39 1 V
39 1 V
40 1 V
39 1 V
39 2 V
40 1 V
39 2 V
39 2 V
40 2 V
39 3 V
39 2 V
40 3 V
39 2 V
39 3 V
39 3 V
40 3 V
39 2 V
39 3 V
40 3 V
39 3 V
39 3 V
40 3 V
39 3 V
39 3 V
40 3 V
39 3 V
39 3 V
39 3 V
40 2 V
39 3 V
39 2 V
40 2 V
39 3 V
39 1 V
40 2 V
39 2 V
39 1 V
40 1 V
39 0 V
39 1 V
39 -1 V
40 0 V
39 -2 V
2.000 UL
LT0
3087 547 M
263 0 V
573 1153 M
39 -5 V
40 -5 V
39 -4 V
39 -3 V
40 -4 V
39 -3 V
39 -2 V
40 -3 V
39 -1 V
39 -2 V
39 -1 V
40 0 V
39 -1 V
39 1 V
40 0 V
39 1 V
39 1 V
40 2 V
39 1 V
39 3 V
40 2 V
39 3 V
39 3 V
39 3 V
40 4 V
39 3 V
39 4 V
40 5 V
39 4 V
39 5 V
40 5 V
39 5 V
39 5 V
40 5 V
39 6 V
39 5 V
39 6 V
40 5 V
39 6 V
39 6 V
40 6 V
39 6 V
39 6 V
40 6 V
39 6 V
39 6 V
40 6 V
39 5 V
39 6 V
39 6 V
40 5 V
39 5 V
39 6 V
40 5 V
39 4 V
39 5 V
40 4 V
39 4 V
39 4 V
40 3 V
39 3 V
39 3 V
39 2 V
40 1 V
39 1 V
stroke
grestore
end
showpage
}}%
\put(3037,547){\makebox(0,0)[r]{3D AV18}}%
\put(3037,647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(3037,747){\makebox(0,0)[r]{3D rel AV18}}%
\put(3037,847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(3037,947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,700){\makebox(0,0)[b]{\shortstack{{\huge $D_{ll}$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%5\makebox(0,0)[b]{\shortstack{$D_{ll}$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){170}}%
\put(1975,200){\makebox(0,0){135}}%
\put(500,200){\makebox(0,0){100}}%
\put(450,2060){\makebox(0,0)[r]{-0.10}}%
\put(450,1180){\makebox(0,0)[r]{-0.38}}%
\put(450,300){\makebox(0,0)[r]{-0.66}}%
\end{picture}%
\endgroup
\endinput


==> Xdsl13xpwbb.100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dsl13xpwbb.100.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Feb 26 19:38:05 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
2.000 UL
LT0
1487 1947 M
263 0 V
530 399 M
14 -12 V
15 -9 V
15 -5 V
15 -3 V
14 -1 V
15 1 V
15 3 V
15 3 V
14 6 V
15 6 V
15 8 V
15 9 V
14 9 V
15 11 V
15 11 V
15 12 V
14 12 V
15 13 V
15 14 V
15 13 V
14 14 V
15 14 V
15 14 V
15 14 V
14 14 V
15 15 V
15 14 V
15 14 V
14 14 V
15 14 V
15 13 V
15 13 V
14 12 V
15 12 V
15 12 V
15 11 V
14 11 V
15 11 V
15 10 V
15 10 V
14 10 V
15 9 V
15 9 V
15 9 V
14 8 V
15 7 V
15 7 V
15 7 V
14 6 V
15 6 V
15 5 V
15 4 V
14 5 V
15 3 V
15 4 V
15 2 V
14 3 V
15 1 V
15 2 V
15 0 V
14 1 V
15 -1 V
15 -1 V
15 -2 V
14 -2 V
15 -3 V
15 -4 V
15 -5 V
14 -5 V
15 -7 V
15 -7 V
15 -8 V
14 -9 V
15 -10 V
15 -11 V
15 -11 V
14 -11 V
15 -10 V
15 -8 V
15 -4 V
14 1 V
15 7 V
15 12 V
15 15 V
14 18 V
15 18 V
15 18 V
15 19 V
14 17 V
15 17 V
15 17 V
15 16 V
14 16 V
15 16 V
15 15 V
15 16 V
14 16 V
15 15 V
15 16 V
15 16 V
14 17 V
15 16 V
15 17 V
15 18 V
14 17 V
15 18 V
15 19 V
15 18 V
14 19 V
15 20 V
15 20 V
15 20 V
14 20 V
15 21 V
15 21 V
15 22 V
14 21 V
15 22 V
15 22 V
15 22 V
14 22 V
15 22 V
15 22 V
15 22 V
14 21 V
15 22 V
15 21 V
15 22 V
14 20 V
15 21 V
15 20 V
15 19 V
14 19 V
15 19 V
15 17 V
15 17 V
14 17 V
15 15 V
15 15 V
15 14 V
14 13 V
15 12 V
15 12 V
15 10 V
14 9 V
15 8 V
15 7 V
15 5 V
14 5 V
15 3 V
15 2 V
15 1 V
14 0 V
15 -2 V
15 -3 V
15 -4 V
14 -6 V
15 -6 V
15 -9 V
15 -9 V
14 -11 V
15 -12 V
15 -13 V
15 -15 V
14 -16 V
15 -18 V
15 -18 V
15 -21 V
14 -21 V
15 -23 V
15 -24 V
15 -25 V
14 -27 V
15 -28 V
15 -29 V
15 -31 V
14 -32 V
15 -34 V
15 -36 V
15 -37 V
14 -38 V
15 -41 V
15 -43 V
15 -46 V
14 -48 V
15 -54 V
15 -59 V
2 -9 V
2 -9 V
2 -9 V
2 -9 V
2 -10 V
2 -10 V
2 -10 V
2 -11 V
2 -11 V
2 -13 V
2 -14 V
2.000 UL
LT2
1487 1847 M
263 0 V
3310 956 M
-1 5 V
0 2 V
-1 2 V
0 2 V
0 3 V
-1 2 V
0 2 V
0 2 V
-1 2 V
-14 73 V
-15 63 V
-15 56 V
-14 50 V
-15 46 V
-15 43 V
-14 41 V
-15 38 V
-14 38 V
-15 35 V
-15 34 V
-14 33 V
-15 31 V
-14 30 V
-15 28 V
-15 28 V
-14 25 V
-15 25 V
-14 23 V
-15 22 V
-15 20 V
-14 19 V
-15 18 V
-15 16 V
-14 16 V
-15 13 V
-14 13 V
-15 11 V
-15 10 V
-14 9 V
-15 7 V
-14 6 V
-15 5 V
-15 3 V
-14 3 V
-15 0 V
-15 0 V
-14 -1 V
-15 -3 V
-14 -4 V
-15 -6 V
-15 -6 V
-14 -7 V
-15 -9 V
-14 -10 V
-15 -10 V
-15 -12 V
-14 -12 V
-15 -13 V
-15 -15 V
-14 -14 V
-15 -16 V
-14 -17 V
-15 -17 V
-15 -18 V
-14 -18 V
-15 -19 V
-14 -20 V
-15 -20 V
-15 -20 V
-14 -21 V
-15 -21 V
-15 -21 V
-14 -22 V
-15 -22 V
-14 -21 V
-15 -22 V
-15 -22 V
-14 -22 V
-15 -21 V
-14 -22 V
-15 -21 V
-15 -21 V
-14 -21 V
-15 -21 V
-14 -20 V
-15 -20 V
-15 -20 V
-14 -20 V
-15 -19 V
-15 -19 V
-14 -18 V
-15 -19 V
-14 -17 V
-15 -18 V
-15 -17 V
-14 -16 V
-15 -17 V
-14 -16 V
-15 -16 V
-15 -15 V
-14 -15 V
-15 -16 V
-15 -15 V
-14 -15 V
-15 -16 V
-14 -15 V
-15 -16 V
-15 -17 V
-14 -16 V
-15 -18 V
-14 -17 V
-15 -18 V
-15 -19 V
-14 -17 V
-15 -16 V
-15 -13 V
-14 -9 V
-15 -4 V
-14 2 V
-15 7 V
-15 9 V
-14 11 V
-15 12 V
-14 11 V
-15 10 V
-15 10 V
-14 8 V
-15 8 V
-15 6 V
-14 6 V
-15 5 V
-14 4 V
-15 4 V
-15 3 V
-14 2 V
-15 1 V
-14 1 V
-15 0 V
-15 0 V
-14 -1 V
-15 -2 V
-14 -2 V
-15 -2 V
-15 -3 V
-14 -3 V
-15 -4 V
-15 -5 V
-14 -4 V
-15 -6 V
-14 -5 V
-15 -6 V
-15 -7 V
-14 -7 V
-15 -7 V
-14 -8 V
-15 -9 V
-15 -8 V
-14 -10 V
-15 -9 V
-15 -10 V
-14 -10 V
-15 -11 V
-14 -11 V
-15 -11 V
-15 -12 V
-14 -13 V
997 663 L
983 649 L
968 635 L
953 620 L
939 604 L
924 589 L
909 573 L
895 558 L
880 543 L
866 528 L
851 514 L
836 500 L
822 487 L
807 473 L
793 460 L
778 448 L
763 436 L
749 425 L
-15 -9 V
-15 -9 V
-14 -7 V
-15 -6 V
-14 -6 V
-15 -5 V
-15 -5 V
-14 -4 V
-15 -2 V
-14 -2 V
-15 1 V
-15 3 V
-14 5 V
-15 9 V
-14 12 V
stroke
grestore
end
showpage
}}%
\put(1437,1847){\makebox(0,0)[r]{PW: j=7 J=31/2}}%
\put(1437,1947){\makebox(0,0)[r]{3D}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $D_{sl}$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$D_{sl}$}}%
%5\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){100}}%
\put(1975,200){\makebox(0,0){50}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0.33}}%
\put(450,1180){\makebox(0,0)[r]{0.14}}%
\put(450,300){\makebox(0,0)[r]{-0.05}}%
\end{picture}%
\endgroup
\endinput


==> Xdsl13xpwbb.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dsl13xpwbb.197.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Thu Feb 27 17:45:49 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
2.000 UL
LT0
1487 1947 M
263 0 V
488 651 M
24 -1 V
25 -3 V
25 -4 V
25 -5 V
25 -8 V
24 -9 V
25 -10 V
25 -12 V
25 -12 V
25 -8 V
25 -1 V
24 9 V
25 15 V
25 19 V
25 18 V
25 18 V
25 17 V
24 16 V
25 15 V
25 14 V
25 14 V
25 13 V
24 14 V
25 14 V
25 14 V
25 14 V
25 15 V
25 15 V
24 16 V
25 17 V
25 18 V
25 18 V
25 19 V
25 20 V
24 20 V
25 22 V
25 22 V
25 22 V
25 24 V
25 24 V
24 24 V
25 25 V
25 25 V
25 26 V
25 26 V
24 26 V
25 26 V
25 27 V
25 26 V
25 26 V
25 27 V
24 25 V
25 26 V
25 25 V
25 25 V
25 24 V
25 24 V
24 22 V
25 22 V
25 22 V
25 20 V
25 19 V
24 19 V
25 17 V
25 17 V
25 15 V
25 14 V
25 12 V
24 12 V
25 10 V
25 9 V
25 8 V
25 7 V
25 5 V
24 4 V
25 3 V
25 1 V
25 0 V
25 -2 V
24 -2 V
25 -5 V
25 -5 V
25 -7 V
25 -8 V
25 -10 V
24 -11 V
25 -12 V
25 -13 V
25 -14 V
25 -16 V
25 -17 V
24 -18 V
25 -19 V
25 -20 V
25 -22 V
25 -22 V
25 -24 V
24 -24 V
25 -26 V
25 -26 V
25 -28 V
25 -28 V
24 -29 V
25 -30 V
25 -32 V
25 -32 V
25 -32 V
25 -34 V
24 -35 V
25 -36 V
25 -36 V
25 -38 V
25 -40 V
25 -42 V
2.000 UL
LT6
1487 1847 M
263 0 V
3318 994 M
-25 41 V
-25 39 V
-25 37 V
-25 36 V
-25 35 V
-24 33 V
-25 34 V
-25 33 V
-25 32 V
-25 32 V
-25 31 V
-24 31 V
-25 30 V
-25 28 V
-25 28 V
-25 26 V
-24 25 V
-25 23 V
-25 22 V
-25 21 V
-25 19 V
-25 18 V
-24 17 V
-25 15 V
-25 14 V
-25 13 V
-25 12 V
-25 10 V
-24 9 V
-25 8 V
-25 6 V
-25 5 V
-25 4 V
-25 2 V
-24 1 V
-25 0 V
-25 -2 V
-25 -3 V
-25 -5 V
-24 -6 V
-25 -7 V
-25 -8 V
-25 -10 V
-25 -11 V
-25 -13 V
-24 -13 V
-25 -14 V
-25 -16 V
-25 -17 V
-25 -17 V
-25 -19 V
-24 -19 V
-25 -20 V
-25 -22 V
-25 -22 V
-25 -22 V
-24 -23 V
-25 -24 V
-25 -24 V
-25 -25 V
-25 -25 V
-25 -25 V
-24 -26 V
-25 -25 V
-25 -26 V
-25 -25 V
-25 -26 V
-25 -25 V
-24 -25 V
-25 -25 V
-25 -24 V
-25 -24 V
-25 -24 V
-24 -23 V
-25 -22 V
-25 -22 V
-25 -21 V
-25 -20 V
-25 -20 V
-24 -18 V
-25 -18 V
-25 -17 V
-25 -16 V
-25 -15 V
-25 -14 V
-24 -14 V
-25 -13 V
-25 -12 V
-25 -12 V
-25 -11 V
-25 -12 V
-24 -11 V
-25 -12 V
984 742 L
959 729 L
934 715 L
910 700 L
885 684 L
860 666 L
835 648 L
810 631 L
785 616 L
-24 -9 V
-25 -3 V
-25 3 V
-25 8 V
-25 9 V
-25 10 V
-24 7 V
-25 6 V
-25 4 V
-25 3 V
-25 1 V
-24 0 V
2.000 UL
LT1
1487 1747 M
263 0 V
3350 1747 M
-32 -742 R
-25 42 V
-25 39 V
-25 35 V
-25 34 V
-25 32 V
-24 31 V
-25 31 V
-25 30 V
-25 31 V
-25 31 V
-25 30 V
-24 31 V
-25 30 V
-25 29 V
-25 29 V
-25 28 V
-24 26 V
-25 25 V
-25 24 V
-25 22 V
-25 20 V
-25 18 V
-24 17 V
-25 15 V
-25 14 V
-25 12 V
-25 11 V
-25 9 V
-24 8 V
-25 6 V
-25 6 V
-25 4 V
-25 3 V
-25 2 V
-24 0 V
-25 0 V
-25 -2 V
-25 -2 V
-25 -4 V
-24 -5 V
-25 -6 V
-25 -8 V
-25 -8 V
-25 -10 V
-25 -12 V
-24 -12 V
-25 -14 V
-25 -14 V
-25 -16 V
-25 -18 V
-25 -18 V
-24 -20 V
-25 -20 V
-25 -21 V
-25 -23 V
-25 -23 V
-24 -23 V
-25 -24 V
-25 -25 V
-25 -25 V
-25 -26 V
-25 -26 V
-24 -26 V
-25 -26 V
-25 -26 V
-25 -26 V
-25 -26 V
-25 -26 V
-24 -26 V
-25 -25 V
-25 -26 V
-25 -25 V
-25 -24 V
-24 -24 V
-25 -24 V
-25 -23 V
-25 -22 V
-25 -22 V
-25 -21 V
-24 -20 V
-25 -19 V
-25 -19 V
-25 -18 V
-25 -18 V
-25 -16 V
-24 -16 V
-25 -16 V
-25 -15 V
-25 -15 V
-25 -15 V
-25 -14 V
-24 -14 V
-25 -15 V
984 692 L
959 676 L
934 660 L
910 643 L
885 625 L
860 607 L
835 588 L
810 571 L
785 556 L
-24 -9 V
-25 -2 V
-25 5 V
-25 10 V
-25 12 V
-25 12 V
-24 10 V
-25 9 V
-25 7 V
-25 6 V
-25 4 V
-24 3 V
2.000 UL
LT2
1487 1647 M
263 0 V
3350 1647 M
-32 -576 R
-25 44 V
-25 42 V
-25 41 V
-25 41 V
-25 39 V
-24 38 V
-25 38 V
-25 37 V
-25 37 V
-25 35 V
-25 35 V
-24 34 V
-25 32 V
-25 32 V
-25 30 V
-25 29 V
-24 27 V
-25 26 V
-25 25 V
-25 23 V
-25 21 V
-25 20 V
-24 18 V
-25 17 V
-25 15 V
-25 13 V
-25 13 V
-25 11 V
-24 9 V
-25 8 V
-25 6 V
-25 5 V
-25 3 V
-25 2 V
-24 0 V
-25 -1 V
-25 -3 V
-25 -5 V
-25 -6 V
-24 -8 V
-25 -9 V
-25 -11 V
-25 -12 V
-25 -14 V
-25 -15 V
-24 -16 V
-25 -18 V
-25 -19 V
-25 -20 V
-25 -21 V
-25 -22 V
-24 -24 V
-25 -24 V
-25 -25 V
-25 -26 V
-25 -27 V
-24 -27 V
-25 -28 V
-25 -28 V
-25 -29 V
-25 -28 V
-25 -30 V
-24 -29 V
-25 -29 V
-25 -29 V
-25 -29 V
-25 -29 V
-25 -29 V
-24 -28 V
-25 -28 V
-25 -27 V
-25 -27 V
-25 -26 V
-24 -26 V
-25 -25 V
-25 -24 V
-25 -23 V
-25 -22 V
-25 -21 V
-24 -21 V
-25 -19 V
-25 -19 V
-25 -17 V
-25 -17 V
-25 -15 V
-24 -15 V
-25 -14 V
-25 -13 V
-25 -13 V
-25 -12 V
-25 -12 V
-24 -12 V
-25 -13 V
984 745 L
959 732 L
934 717 L
910 702 L
885 685 L
860 668 L
835 649 L
810 632 L
785 617 L
761 607 L
-25 -3 V
-25 3 V
-25 7 V
-25 10 V
-25 8 V
-24 8 V
-25 5 V
-25 5 V
-25 2 V
-25 1 V
-24 0 V
2.000 UL
LT3
1487 1547 M
263 0 V
3350 1547 M
-32 -471 R
-25 46 V
-25 42 V
-25 40 V
-25 38 V
-25 37 V
-24 35 V
-25 35 V
-25 35 V
-25 34 V
-25 34 V
-25 34 V
-24 34 V
-25 33 V
-25 33 V
-25 31 V
-25 31 V
-24 29 V
-25 28 V
-25 26 V
-25 25 V
-25 23 V
-25 21 V
-24 19 V
-25 17 V
-25 16 V
-25 13 V
-25 12 V
-25 10 V
-24 9 V
-25 7 V
-25 5 V
-25 4 V
-25 3 V
-25 1 V
-24 0 V
-25 -2 V
-25 -3 V
-25 -5 V
-25 -5 V
-24 -8 V
-25 -8 V
-25 -11 V
-25 -11 V
-25 -13 V
-25 -15 V
-24 -16 V
-25 -17 V
-25 -18 V
-25 -20 V
-25 -21 V
-25 -23 V
-24 -23 V
-25 -25 V
-25 -25 V
-25 -26 V
-25 -27 V
-24 -28 V
-25 -28 V
-25 -29 V
-25 -29 V
-25 -29 V
-25 -29 V
-24 -30 V
-25 -30 V
-25 -29 V
-25 -30 V
-25 -29 V
-25 -29 V
-24 -29 V
-25 -28 V
-25 -28 V
-25 -28 V
-25 -27 V
-24 -26 V
-25 -26 V
-25 -25 V
-25 -25 V
-25 -23 V
-25 -23 V
-24 -22 V
-25 -21 V
-25 -21 V
-25 -19 V
-25 -19 V
-25 -18 V
-24 -17 V
-25 -17 V
-25 -16 V
-25 -16 V
-25 -15 V
-25 -15 V
-24 -16 V
-25 -15 V
984 694 L
959 678 L
934 661 L
910 644 L
885 625 L
860 606 L
835 587 L
810 570 L
785 555 L
761 545 L
-25 -2 V
-25 5 V
-25 10 V
-25 11 V
-25 11 V
-24 11 V
-25 8 V
-25 8 V
-25 5 V
-25 5 V
-24 3 V
stroke
grestore
end
showpage
}}%
\put(1437,1547){\makebox(0,0)[r]{PW: j=5 J=25/2}}%
\put(1437,1647){\makebox(0,0)[r]{PW: j=5 J=31/2}}%
\put(1437,1747){\makebox(0,0)[r]{PW: j=7 J=25/2}}%
\put(1437,1847){\makebox(0,0)[r]{PW: j=7 J=31/2}}%
\put(1437,1947){\makebox(0,0)[r]{3D}}%
\put(1950,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,1000){\makebox(0,0)[b]{\shortstack{{\huge $D_{sl}$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$D_{sl}$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){190}}%
\put(1950,200){\makebox(0,0){130}}%
\put(450,200){\makebox(0,0){70}}%
\put(400,2060){\makebox(0,0)[r]{0.44}}%
\put(400,1180){\makebox(0,0)[r]{0.22}}%
\put(400,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> Xdsl22xrel.346.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dsl22xrel.346.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Feb 26 17:21:08 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
3087 947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3185 1335 M
0 380 V
-31 -380 R
62 0 V
-62 380 R
62 0 V
3037 1437 M
0 282 V
-31 -282 R
62 0 V
-62 282 R
62 0 V
2890 1578 M
0 197 V
-31 -197 R
62 0 V
-62 197 R
62 0 V
2742 1518 M
0 155 V
-31 -155 R
62 0 V
-62 155 R
62 0 V
2595 1469 M
0 133 V
-31 -133 R
62 0 V
-62 133 R
62 0 V
2447 1500 M
0 141 V
-31 -141 R
62 0 V
-62 141 R
62 0 V
2300 1465 M
0 162 V
-31 -162 R
62 0 V
-62 162 R
62 0 V
2152 1525 M
0 197 V
-31 -197 R
62 0 V
-62 197 R
62 0 V
2005 1560 M
0 247 V
-31 -247 R
62 0 V
-62 247 R
62 0 V
1857 1500 M
0 310 V
-31 -310 R
62 0 V
-62 310 R
62 0 V
1710 1169 M
0 381 V
-31 -381 R
62 0 V
-62 381 R
62 0 V
1562 1124 M
0 457 V
-31 -457 R
62 0 V
-62 457 R
62 0 V
1415 1279 M
0 542 V
-31 -542 R
62 0 V
-62 542 R
62 0 V
1267 1416 M
0 612 V
-31 -612 R
62 0 V
-62 612 R
62 0 V
1120 1159 M
0 690 V
-31 -690 R
62 0 V
-62 690 R
62 0 V
972 1117 M
0 767 V
941 1117 M
62 0 V
-62 767 R
62 0 V
825 1064 M
0 838 V
794 1064 M
62 0 V
-62 838 R
62 0 V
677 1145 M
0 894 V
646 1145 M
62 0 V
-62 894 R
62 0 V
3185 1525 Pls
3037 1578 Pls
2890 1676 Pls
2742 1595 Pls
2595 1536 Pls
2447 1571 Pls
2300 1546 Pls
2152 1624 Pls
2005 1683 Pls
1857 1655 Pls
1710 1360 Pls
1562 1352 Pls
1415 1550 Pls
1267 1722 Pls
1120 1504 Pls
972 1500 Pls
825 1483 Pls
677 1592 Pls
3218 947 Pls
2.000 UL
LT3
3087 847 M
263 0 V
618 356 M
59 21 V
59 21 V
59 22 V
59 22 V
59 22 V
59 22 V
59 22 V
59 22 V
59 22 V
59 23 V
59 22 V
59 22 V
59 23 V
59 22 V
59 22 V
59 22 V
59 21 V
59 22 V
59 21 V
59 21 V
59 20 V
59 21 V
59 19 V
59 20 V
59 18 V
59 18 V
59 18 V
59 16 V
59 16 V
59 15 V
59 14 V
59 13 V
59 11 V
59 10 V
59 9 V
59 7 V
59 6 V
59 5 V
59 2 V
59 2 V
59 -2 V
59 -3 V
59 -8 V
59 -12 V
2.000 UL
LT1
3087 747 M
263 0 V
618 631 M
59 28 V
59 29 V
59 29 V
59 29 V
59 29 V
59 30 V
59 29 V
59 29 V
59 29 V
59 29 V
59 29 V
59 29 V
59 28 V
59 29 V
59 28 V
59 27 V
59 27 V
59 26 V
59 26 V
59 26 V
59 25 V
59 24 V
59 23 V
59 22 V
59 22 V
59 20 V
59 19 V
59 18 V
59 17 V
59 15 V
59 13 V
59 11 V
59 9 V
59 6 V
59 4 V
59 2 V
59 -2 V
59 -5 V
59 -10 V
59 -14 V
59 -21 V
59 -30 V
59 -42 V
59 -63 V
2.000 UL
LT2
3087 647 M
263 0 V
618 606 M
59 22 V
59 22 V
59 22 V
59 23 V
59 23 V
59 23 V
59 23 V
59 23 V
59 23 V
59 22 V
59 23 V
59 23 V
59 22 V
59 23 V
59 22 V
59 22 V
59 22 V
59 21 V
59 22 V
59 21 V
59 20 V
59 21 V
59 19 V
59 20 V
59 19 V
59 19 V
59 18 V
59 17 V
59 17 V
59 16 V
59 15 V
59 15 V
59 14 V
59 12 V
59 12 V
59 10 V
59 10 V
59 8 V
59 7 V
59 5 V
59 5 V
59 3 V
59 3 V
59 1 V
2.000 UL
LT0
3087 547 M
263 0 V
618 902 M
59 30 V
59 29 V
59 30 V
59 30 V
59 30 V
59 30 V
59 30 V
59 30 V
59 29 V
59 29 V
59 29 V
59 29 V
59 28 V
59 28 V
59 28 V
59 27 V
59 27 V
59 26 V
59 26 V
59 25 V
59 24 V
59 24 V
59 23 V
59 22 V
59 22 V
59 20 V
59 20 V
59 19 V
59 17 V
59 17 V
59 15 V
59 14 V
59 13 V
59 11 V
59 9 V
59 7 V
59 5 V
59 3 V
59 0 V
59 -2 V
59 -5 V
59 -9 V
59 -13 V
59 -19 V
stroke
grestore
end
showpage
}}%
\put(3037,547){\makebox(0,0)[r]{3D AV18}}%
\put(3037,647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(3037,747){\makebox(0,0)[r]{3D rel AV18}}%
\put(3037,847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(3037,947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1600,400){\makebox(0,0)[b]{\shortstack{{\huge $D_{sl}$}}}}%
%%\put(100,1180){%
%5\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$D_{sl}$}}%
%5\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){320}}%
\put(1975,200){\makebox(0,0){270}}%
\put(500,200){\makebox(0,0){220}}%
\put(450,2060){\makebox(0,0)[r]{0.05}}%
\put(450,1180){\makebox(0,0)[r]{-0.20}}%
\put(450,300){\makebox(0,0)[r]{-0.45}}%
\end{picture}%
\endgroup
\endinput


==> Xdss37xfull.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dss37xfull.197.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Feb 26 13:14:08 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
3087 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
711 409 M
0 1429 V
680 409 M
62 0 V
680 1838 M
62 0 V
390 -735 R
0 873 V
-31 -873 R
62 0 V
-62 873 R
62 0 V
1554 902 M
0 486 V
1523 902 M
62 0 V
-62 486 R
62 0 V
390 -373 R
0 323 V
-31 -323 R
62 0 V
-62 323 R
62 0 V
2396 881 M
0 352 V
2365 881 M
62 0 V
-62 352 R
62 0 V
2818 494 M
0 633 V
2787 494 M
62 0 V
-62 633 R
62 0 V
711 1124 Pls
1132 1539 Pls
1554 1145 Pls
1975 1176 Pls
2396 1057 Pls
2818 810 Pls
3218 1947 Pls
2.000 UL
LT3
3087 1847 M
263 0 V
-76 -466 R
-73 -66 V
-74 -34 V
-73 -16 V
-74 -10 V
-73 -11 V
-74 -15 V
-73 -19 V
-74 -24 V
-74 -25 V
-73 -27 V
-74 -27 V
-73 -28 V
-74 -27 V
-73 -27 V
-74 -28 V
-73 -28 V
-74 -28 V
-73 -30 V
-74 -30 V
-73 -30 V
-74 -31 V
-74 -31 V
-73 -30 V
-74 -29 V
-73 -28 V
-74 -25 V
-73 -24 V
-74 -20 V
-73 -18 V
-74 -13 V
995 591 L
-74 -6 V
-73 -3 V
-74 2 V
-73 7 V
2.000 UL
LT1
3087 1747 M
263 0 V
3274 793 M
-74 -50 V
-73 -21 V
-74 -7 V
-73 -3 V
-74 -7 V
-73 -9 V
-74 -11 V
-74 -13 V
-73 -15 V
-74 -15 V
-73 -15 V
-74 -16 V
-73 -17 V
-74 -17 V
-73 -18 V
-74 -18 V
-73 -18 V
-74 -17 V
-73 -16 V
-74 -15 V
-73 -13 V
-74 -11 V
-74 -8 V
-73 -7 V
-74 -4 V
-73 -2 V
-74 1 V
-73 5 V
-74 7 V
-73 10 V
-74 13 V
-73 17 V
-74 20 V
-73 23 V
-74 26 V
2.000 UL
LT2
3087 1647 M
263 0 V
689 403 M
35 0 V
35 2 V
34 2 V
35 2 V
35 3 V
35 4 V
35 5 V
35 5 V
34 5 V
35 6 V
35 7 V
35 7 V
35 7 V
35 8 V
34 8 V
35 9 V
35 8 V
35 10 V
35 9 V
35 10 V
34 10 V
35 10 V
35 11 V
35 10 V
35 11 V
35 11 V
34 11 V
35 11 V
35 12 V
35 11 V
35 12 V
35 12 V
34 12 V
35 11 V
35 12 V
35 13 V
35 12 V
35 12 V
34 12 V
35 13 V
35 13 V
35 12 V
35 13 V
35 13 V
34 13 V
35 14 V
35 13 V
35 14 V
35 14 V
35 14 V
34 15 V
35 15 V
35 16 V
35 16 V
35 16 V
35 17 V
34 18 V
35 18 V
35 19 V
35 20 V
35 21 V
35 22 V
34 24 V
35 24 V
35 26 V
35 27 V
35 30 V
35 31 V
34 34 V
35 36 V
35 39 V
35 42 V
35 46 V
35 49 V
2.000 UL
LT0
3087 1547 M
263 0 V
689 442 M
35 1 V
35 2 V
34 3 V
35 3 V
35 4 V
35 4 V
35 5 V
35 5 V
34 5 V
35 6 V
35 7 V
35 6 V
35 7 V
35 8 V
34 8 V
35 8 V
35 8 V
35 9 V
35 8 V
35 9 V
34 9 V
35 10 V
35 9 V
35 10 V
35 10 V
35 9 V
34 10 V
35 10 V
35 11 V
35 10 V
35 10 V
35 10 V
34 11 V
35 10 V
35 11 V
35 10 V
35 11 V
35 11 V
34 11 V
35 10 V
35 11 V
35 11 V
35 11 V
35 11 V
34 12 V
35 11 V
35 12 V
35 12 V
35 12 V
35 12 V
34 13 V
35 13 V
35 14 V
35 14 V
35 14 V
35 15 V
34 15 V
35 16 V
35 17 V
35 18 V
35 18 V
35 20 V
34 20 V
35 22 V
35 23 V
35 25 V
35 26 V
35 28 V
34 31 V
35 32 V
35 35 V
35 39 V
35 41 V
35 46 V
stroke
grestore
end
showpage
}}%
\put(3037,1547){\makebox(0,0)[r]{3D AV18}}%
\put(3037,1647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(3037,1747){\makebox(0,0)[r]{PW full AV18}}%
\put(3037,1847){\makebox(0,0)[r]{PW full Bonn-B}}%
\put(3037,1947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,800){\makebox(0,0)[b]{\shortstack{{\huge $D_{ss}$}}}}%
%%\put(100,1180){%
%5\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$D_{ss}$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){150}}%
\put(1975,200){\makebox(0,0){115}}%
\put(500,200){\makebox(0,0){80}}%
\put(450,2060){\makebox(0,0)[r]{0.15}}%
\put(450,1180){\makebox(0,0)[r]{-0.10}}%
\put(450,300){\makebox(0,0)[r]{-0.35}}%
\end{picture}%
\endgroup
\endinput


==> Xdss37xrel.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dss37xrel.197.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Feb 26 17:21:07 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LTb
2287 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
711 409 M
0 1429 V
680 409 M
62 0 V
680 1838 M
62 0 V
390 -735 R
0 873 V
-31 -873 R
62 0 V
-62 873 R
62 0 V
1554 902 M
0 486 V
1523 902 M
62 0 V
-62 486 R
62 0 V
390 -373 R
0 323 V
-31 -323 R
62 0 V
-62 323 R
62 0 V
2396 881 M
0 352 V
2365 881 M
62 0 V
-62 352 R
62 0 V
2818 494 M
0 633 V
2787 494 M
62 0 V
-62 633 R
62 0 V
711 1124 Pls
1132 1539 Pls
1554 1145 Pls
1975 1176 Pls
2396 1057 Pls
2818 810 Pls
2418 1947 Pls
2.000 UL
LT3
2287 1847 M
263 0 V
689 384 M
35 1 V
35 2 V
34 3 V
35 4 V
35 4 V
35 5 V
35 6 V
35 6 V
34 6 V
35 8 V
35 8 V
35 8 V
35 9 V
35 9 V
34 10 V
35 10 V
35 10 V
35 11 V
35 11 V
35 11 V
34 12 V
35 12 V
35 12 V
35 12 V
35 13 V
35 12 V
34 13 V
35 14 V
35 13 V
35 13 V
35 14 V
35 14 V
34 13 V
35 14 V
35 15 V
35 14 V
35 14 V
35 15 V
34 15 V
35 15 V
35 15 V
35 15 V
35 16 V
35 16 V
34 16 V
35 16 V
35 17 V
35 17 V
35 18 V
35 18 V
34 18 V
35 19 V
35 20 V
35 21 V
35 21 V
35 22 V
34 23 V
35 24 V
35 25 V
35 27 V
35 28 V
35 30 V
34 31 V
35 33 V
35 36 V
35 38 V
35 41 V
35 45 V
34 47 V
35 52 V
35 56 V
35 62 V
35 67 V
35 75 V
2.000 UL
LT1
2287 1747 M
263 0 V
689 421 M
35 2 V
35 4 V
34 3 V
35 5 V
35 5 V
35 5 V
35 6 V
35 7 V
34 7 V
35 7 V
35 8 V
35 8 V
35 9 V
35 9 V
34 10 V
35 9 V
35 10 V
35 11 V
35 10 V
35 11 V
34 11 V
35 11 V
35 12 V
35 11 V
35 12 V
35 12 V
34 12 V
35 12 V
35 12 V
35 13 V
35 12 V
35 13 V
34 12 V
35 13 V
35 13 V
35 13 V
35 13 V
35 13 V
34 14 V
35 13 V
35 14 V
35 14 V
35 14 V
35 14 V
34 15 V
35 15 V
35 15 V
35 15 V
35 16 V
35 16 V
34 17 V
35 17 V
35 18 V
35 19 V
35 19 V
35 20 V
34 21 V
35 22 V
35 23 V
35 24 V
35 26 V
35 27 V
34 29 V
35 30 V
35 33 V
35 35 V
35 38 V
35 40 V
34 44 V
35 47 V
35 52 V
35 56 V
35 62 V
35 69 V
2.000 UL
LT2
2287 1647 M
263 0 V
689 403 M
35 0 V
35 2 V
34 2 V
35 2 V
35 3 V
35 4 V
35 5 V
35 5 V
34 5 V
35 6 V
35 7 V
35 7 V
35 7 V
35 8 V
34 8 V
35 9 V
35 8 V
35 10 V
35 9 V
35 10 V
34 10 V
35 10 V
35 11 V
35 10 V
35 11 V
35 11 V
34 11 V
35 11 V
35 12 V
35 11 V
35 12 V
35 12 V
34 12 V
35 11 V
35 12 V
35 13 V
35 12 V
35 12 V
34 12 V
35 13 V
35 13 V
35 12 V
35 13 V
35 13 V
34 13 V
35 14 V
35 13 V
35 14 V
35 14 V
35 14 V
34 15 V
35 15 V
35 16 V
35 16 V
35 16 V
35 17 V
34 18 V
35 18 V
35 19 V
35 20 V
35 21 V
35 22 V
34 24 V
35 24 V
35 26 V
35 27 V
35 30 V
35 31 V
34 34 V
35 36 V
35 39 V
35 42 V
35 46 V
35 49 V
2.000 UL
LT0
2287 1547 M
263 0 V
689 442 M
35 1 V
35 2 V
34 3 V
35 3 V
35 4 V
35 4 V
35 5 V
35 5 V
34 5 V
35 6 V
35 7 V
35 6 V
35 7 V
35 8 V
34 8 V
35 8 V
35 8 V
35 9 V
35 8 V
35 9 V
34 9 V
35 10 V
35 9 V
35 10 V
35 10 V
35 9 V
34 10 V
35 10 V
35 11 V
35 10 V
35 10 V
35 10 V
34 11 V
35 10 V
35 11 V
35 10 V
35 11 V
35 11 V
34 11 V
35 10 V
35 11 V
35 11 V
35 11 V
35 11 V
34 12 V
35 11 V
35 12 V
35 12 V
35 12 V
35 12 V
34 13 V
35 13 V
35 14 V
35 14 V
35 14 V
35 15 V
34 15 V
35 16 V
35 17 V
35 18 V
35 18 V
35 20 V
34 20 V
35 22 V
35 23 V
35 25 V
35 26 V
35 28 V
34 31 V
35 32 V
35 35 V
35 39 V
35 41 V
35 46 V
stroke
grestore
end
showpage
}}%
\put(2237,1547){\makebox(0,0)[r]{3D AV18}}%
\put(2237,1647){\makebox(0,0)[r]{3D Bonn-B}}%
\put(2237,1747){\makebox(0,0)[r]{3D rel AV18}}%
\put(2237,1847){\makebox(0,0)[r]{3D rel Bonn-B}}%
\put(2237,1947){\makebox(0,0)[r]{exp.}}%
\put(1975,50){\makebox(0,0){$E_n$ [MeV]}}%
\put(1000,800){\makebox(0,0)[b]{\shortstack{{\huge $D_{ss}$}}}}%
%%\put(100,1180){%
%%\special{ps: gsave currentpoint currentpoint translate
%%270 rotate neg exch neg exch translate}%
%%\makebox(0,0)[b]{\shortstack{$D_{ss}$}}%
%%\special{ps: currentpoint grestore moveto}%
%%}%
\put(3450,200){\makebox(0,0){150}}%
\put(1975,200){\makebox(0,0){115}}%
\put(500,200){\makebox(0,0){80}}%
\put(450,2060){\makebox(0,0)[r]{0.15}}%
\put(450,1180){\makebox(0,0)[r]{-0.10}}%
\put(450,300){\makebox(0,0)[r]{-0.35}}%
\end{picture}%
\endgroup
\endinput

